Scenario Predict-then-Optimize for Data-Driven Online Inventory Routing

The real-time joint optimization of inventory replenishment and vehicle routing is essential for cost-efficiently operating one-warehouse, multiple-retailer systems. This is complex, as future demand predictions should capture correlation retailer demand, and based upon such predictions, replenishment and routing decisions must be taken. Traditionally, such decisions are made by either making distributional assumptions or using machine-learning-based point forecasts. The former approach ignores nonstationary demand patterns, while the latter approach only provides a point forecast ignoring the inherent forecast error. Consequently, in practice, service levels often do not meet their targets, and truck fill rates fall short, harming the efficiency and sustainability of daily operations. We propose Scenario Predict-then-Optimize. This fully data-driven approach for online inventory routing consists of two subsequent steps at each real-time decision epoch. The scenario-predict step exploits neural networks, specifically multi-horizon quantile recurrent neural networks, to predict future demand quantiles, upon which we design a scenario sampling approach. The subsequent scenario-optimize step then solves a scenario-based stochastic programming approximation. Results show that our approach outperforms the classic Predict-then-Optimize paradigm and empirical sampling methods. We show this both on synthetic data and real-life data. Our approach is appealing to practitioners. It is fast, does not rely on distributional assumptions, and does not face the burden of single-scenario forecasts. We show it is robust for various demand and cost parameters, enhancing the efficiency and sustainability of daily replenishment and routing decisions. Finally, Scenario Predict-then-Optimize is general and can be easily extended to account for other operational constraints, making it a useful tool in practice.

==> (inline-0) <==
\begin{tabular}{ c  c  c r r r r r r r r r r r r r}
\hline
\centering
\multirow{2}*{$h$} & \multirow{2}*{$e$} &    \multirow{2}*{Item}    & \multirow{2}*{PI} & \multirow{2}*{EV} & \multirow{2}*{EMP} & \multicolumn{3}{c}{Prediction-Focused Learning}         & \multicolumn{3}{c}{ScenPO-SS} &  \multicolumn{3}{c}{ScenPO-TS} \\
\cmidrule(r){7-9}
\cmidrule(r){10-12}
\cmidrule(r){13-15}
     &    &              &            &           &              & MLE         & LSTM    & MQRNN   & MLE              & LSTM    & MQRNN   & MLE              & LSTM     & MQRNN   \\
\hline
\multirow{9}*{0.15}  & \multirow{9}*{1.5}  &Transportation cost/Cost & 75\%  & 61\% & 64\%  & 61\%  & 66\% & 66\% & 58\% & 63\% & 62\% & 73\%  & 70\% & 72\% \\
     &    & Holding cost/Cost      & 25\%  & 25\% & 29\%  & 26\%  & 25\% & 23\% & 38\% & 28\% & 31\% & 18\%  & 14\% & 15\% \\
     &    & Backorder cost/Cost     & 0\%   & 14\% & 7\%   & 13\%  & 9\%  & 11\% & 4\%  & 9\%  & 6\%  & 9\%   & 16\% & 13\% \\
   &      & Cost                & 684   & 866  & 890   & 920   & 822  & 831  & 802  & 783  & 775  & 891   & 880  & 863  \\
      &   & $\Delta$Cost               & 0    & 182  & 206   & 236   & 138  & 147  & 118  & 99   & 91   & 207   & 196  & 179  \\
    &     & Saving              & 100\%   & 0\%    & -13\% & -29\% & 24\% & 19\% & 35\% & 45\% & 50\% & -14\% & -8\% & 2\%  \\
     &    & MSE                 & 0     & 298  & 726   & 782   & 170  & 181  &      &      &      &       &      &      \\
    &     & Service             & 100\% & 83\% & 91\%  & 88\%  & 87\% & 84\% & 95\% & 89\% & 92\% & 87\%  & 79\% & 83\% \\
     &    & Time (s)              & 3     & 4    & 4     & 1     & 3    & 3    & 6    & 6    & 5    & 220   & 209  & 173  \\
\hline
\multirow{9}*{0.3}  & \multirow{9}*{1.5} & Transportation cost/Cost              & 79\%  & 59\% & 59\%  & 57\%  & 64\% & 63\% & 55\% & 61\% & 61\% & 66\%  & 67\% & 67\% \\
    &     & Holding cost/Cost              & 20\%  & 21\% & 30\%  & 27\%  & 20\% & 20\% & 38\% & 26\% & 28\% & 20\%  & 15\% & 17\% \\
    &     & Backorder cost/Cost              & 1\%   & 20\% & 11\%  & 16\%  & 17\% & 17\% & 7\%  & 13\% & 12\% & 14\%  & 18\% & 16\% \\
     &    & Cost                & 776   & 1087 & 1108  & 1128  & 1016 & 1016 & 1027 & 958  & 946  & 1055  & 1016 & 1005 \\
      &   & $\Delta$Cost               &0   & 312  & 332   & 353   & 241  & 240  & 251  & 182  & 170  & 280   & 240  & 229  \\
       &  & Saving              & 100\%   & 0\%    & -7\%  & -13\% & 23\% & 23\% & 19\% & 41\% & 45\% & 10\%  & 23\% & 26\% \\
     &    & MSE                 & 0     & 298  & 726   & 782   & 170  & 181  &      &      &      &       &      &      \\
    &     & Service             & 99\%  & 71\% & 84\%  & 80\%  & 74\% & 73\% & 90\% & 79\% & 83\% & 82\%  & 72\% & 76\% \\
      &   & Time (s)              & 5     & 6    & 6     & 1     & 6    & 6    & 10   & 10   & 9    & 303   & 316  & 233  \\
\hline
\multirow{9}*{0.3}  & \multirow{9}*{3}   & Transportation cost/Cost              & 79\%  & 54\% & 56\%  & 52\%  & 57\% & 59\% & 54\% & 60\% & 61\% & 65\%  & 61\% & 65\% \\
    &     & Holding cost/Cost              & 21\%  & 19\% & 27\%  & 25\%  & 18\% & 19\% & 41\% & 27\% & 29\% & 23\%  & 14\% & 17\% \\
   &      & Backorder cost/Cost              & 0\%   & 27\% & 17\%  & 22\%  & 25\% & 23\% & 5\%  & 12\% & 10\% & 12\%  & 25\% & 18\% \\
       &  & Cost                & 782   & 1260 & 1250  & 1291  & 1188 & 1194 & 1098 & 1011 & 992  & 1114  & 1164 & 1102 \\
      &   & $\Delta$Cost               & 0    & 478  & 468   & 509   & 406  & 412  & 316  & 229  & 210  & 333   & 382  & 320  \\
      &   & Saving              & 100\%   & 0\%    & 2\%   & -6\%  & 15\% & 14\% & 34\% & 52\% & 56\% & 30\%  & 20\% & 33\% \\
     &    & MSE                 & 0     & 298  & 726   & 782   & 170  & 181  &      &      &      &       &      &      \\
     &    & Service             & 100\% & 75\% & 86\%  & 83\%  & 76\% & 78\% & 96\% & 88\% & 90\% & 87\%  & 76\% & 82\% \\
      &   & Time (s)              & 5     & 7    & 6     & 1     & 7    & 7    & 10   & 10   & 9    & 1007  & 1086 & 808  \\
\hline
\multirow{9}*{0.3}  & \multirow{9}*{6}  & Transportation cost/Cost              & 78\%  & 45\% & 46\%  & 46\%  & 50\% & 50\% & 53\% & 59\% & 57\% & 62\%  & 54\% & 56\% \\
     &    & Holding cost/Cost              & 20\%  & 15\% & 22\%  & 23\%  & 17\% & 15\% & 43\% & 31\% & 34\% & 21\%  & 13\% & 14\% \\
    &     & Backorder cost/Cost              & 2\%   & 40\% & 32\%  & 32\%  & 33\% & 35\% & 4\%  & 11\% & 9\%  & 17\%  & 32\% & 30\% \\
     &    & Cost                & 795   & 1581 & 1538  & 1508  & 1421 & 1463 & 1159 & 1058 & 1067 & 1217  & 1358 & 1340 \\
     &    & $\Delta$Cost               & 0  & 786  & 744   & 714   & 626  & 668  & 364  & 264  & 273  & 422   & 564  & 546  \\
     &    & Saving              & 100\%   & 0\%    & 5\%   & 9\%   & 20\% & 15\% & 54\% & 66\% & 65\% & 46\%  & 28\% & 31\% \\
      &   & MSE                 & 0     & 298  & 726   & 782   & 170  & 181  &      &      &      &       &      &      \\
      &   & Service             & 100\% & 76\% & 85\%  & 86\%  & 80\% & 78\% & 98\% & 93\% & 95\% & 90\%  & 78\% & 83\% \\
     &    & Time (s)              & 5     & 7    & 6     & 1     & 6    & 7    & 9    & 9    & 8    & 384   & 396  & 282  \\
\hline
\multirow{9}*{0.6}  & \multirow{9}*{6} & Transportation cost/Cost              & 84\%  & 39\% & 40\%  & 36\%  & 43\% & 45\% & 50\% & 53\% & 59\% & 55\%  & 48\% & 52\% \\
     &    & Holding cost/Cost              & 15\%  & 11\% & 19\%  & 16\%  & 12\% & 12\% & 46\% & 27\% & 29\% & 24\%  & 11\% & 12\% \\
      &   & Backorder cost/Cost              & 1\%   & 50\% & 42\%  & 48\%  & 45\% & 43\% & 4\%  & 19\% & 12\% & 21\%  & 41\% & 36\% \\
       &  & Cost                & 870   & 2093 & 2064  & 2265  & 1825 & 1815 & 1496 & 1372 & 1302 & 1516  & 1722 & 1630 \\
     &    & $\Delta$Cost               & 0   & 1223 & 1193  & 1395  & 955  & 945  & 626  & 501  & 432  & 646   & 852  & 759  \\
     &    & Saving              & 100\%  & 0\%    & 2\%   & -14\% & 22\% & 23\% & 49\% & 59\% & 65\% & 47\%  & 30\% & 38\% \\
    &     & MSE                 & 0     & 298  & 726   & 782   & 170  & 181  &      &      &      &       &      &      \\
     &    & Service             & 100\% & 62\% & 75\%  & 69\%  & 65\% & 65\% & 97\% & 85\% & 90\% & 85\%  & 68\% & 73\% \\
      &   & Time (s)              & 8     & 8    & 9     & 2     & 7    & 7    & 12   & 10   & 12   & 575   & 467  & 361  \\
\hline
\end{tabular}
\begin{tabular}{ c  c  c r r r r r r r r r r r r}
\hline
\centering
  &  & & \multirow{2}*{PI} & \multirow{2}*{EV} & \multirow{2}*{EMP} & \multicolumn{3}{c}{Prediction-Focused Learning}         & \multicolumn{3}{c}{ScenPO-SS} &  \multicolumn{3}{c}{ScenPO-TS} \\
\cmidrule(r){7-9}
\cmidrule(r){10-12}
\cmidrule(r){13-15}
 &      &              &            &           &              & MLE         & LSTM    & MQRNN   & MLE              & LSTM    & MQRNN   & MLE              & LSTM     & MQRNN   \\
\hline
 \multirow{18}*{5} & \multirow{6}*{\textit{Random}} & Cost    & 718   & 1183 & 1207  & 1284  & 1166 & 1152 & 1013 & 998  & 992  & 1149 & 1169 & 1150 \\
   &        & $\Delta$Cost   & 0     & 465  & 489   & 566   & 448  & 434  & 295  & 280  & 274  & 431  & 451  & 432  \\
   &        & Saving  &100\%     & 0\%  & -5\%  & -22\% & 4\%  & 6\%  & 36\% & 40\% & 41\% & 7\%  & 3\%  & 7\%  \\
   &        & MSE     & 0     & 289  & 638   & 628   & 302  & 299  &      &      &      &      &      &      \\
   &        & Service & 100\% & 79\% & 84\%  & 77\%  & 79\% & 80\% & 90\% & 89\% & 89\% & 80\% & 77\% & 79\% \\
   &        & Time (s)  & 5     & 6    & 5     & 1     & 6    & 6    & 9    & 8    & 8    & 1109 & 1095 & 768  \\
\cline{2-15}
& \multirow{6}*{\textit{Trend}}  & Cost    & 691   & 1047 & 1042  & 1099  & 886  & 873  & 938  & 915  & 774  & 966  & 987  & 906  \\
   &        & $\Delta$Cost   & 0     & 356  & 351   & 408   & 195  & 182  & 247  & 224  & 83   & 275  & 296  & 215  \\
   &        & Saving  & 100\%      & 0\%  & 2\%   & -14\% & 45\% & 49\% & 31\% & 37\% & 77\% & 23\% & 17\% & 40\% \\
   &        & MSE     & 0     & 171  & 394   & 476   & 20   & 19   &      &      &      &      &      &      \\
   &        & Service & 100\% & 82\% & 86\%  & 84\%  & 67\% & 68\% & 95\% & 65\% & 83\% & 86\% & 65\% & 65\% \\
   &        & Time (s)  & 3     & 4    & 5     & 1     & 5    & 5    & 8    & 7    & 6    & 1155 & 658  & 579  \\
\cline{2-15}
& \multirow{6}*{\textit{Both}}   & Cost    & 782   & 1260 & 1250  & 1291  & 1188 & 1194 & 1098 & 1011 & 992  & 1114 & 1164 & 1102 \\
   &        & $\Delta$Cost   &0     & 478  & 468   & 509   & 406  & 412  & 316  & 229  & 210  & 333  & 382  & 320  \\
   &        & Saving  &100\%      & 0\%  & 2\%   & -6\%  & 15\% & 14\% & 34\% & 52\% & 56\% & 30\% & 20\% & 33\% \\
   &        & MSE     & 0     & 298  & 726   & 782   & 170  & 181  &      &      &      &      &      &      \\
   &        & Service & 100\% & 75\% & 86\%  & 83\%  & 76\% & 78\% & 96\% & 88\% & 90\% & 87\% & 76\% & 82\% \\
   &        & Time (s)  & 5     & 7    & 6     & 1     & 7    & 7    & 10   & 10   & 9    & 1007 & 1086 & 808  \\
\hline
\multirow{18}*{7} & \multirow{6}*{\textit{Random}} & Cost    & 708   & 1180 & 1228  & 1247  & 1166 & 1188 & 987  & 1017 & 992  & 1116 & 1140 & 1165 \\
   &        & $\Delta$Cost   & 0    & 472  & 520   & 539   & 458  & 481  & 279  & 309  & 284  & 408  & 432  & 457  \\
   &        & Saving  &100\%    & 0\%  & -10\% & -14\% & 3\%  & -2\% & 41\% & 35\% & 40\% & 14\% & 9\%  & 3\%  \\
   &        & MSE     & 0     & 289  & 628   & 616   & 302  & 300  &      &      &      &      &      &      \\
   &        & Service & 100\% & 79\% & 81\%  & 81\%  & 79\% & 78\% & 94\% & 89\% & 89\% & 82\% & 78\% & 80\% \\
   &        & Time (s)  & 9     & 12   & 10    & 2     & 12   & 12   & 33   & 26   & 24   & 1209 & 1225 & 926  \\
\cline{2-15}
& \multirow{6}*{\textit{Trend}}  & Cost    & 674   & 1024 & 1104  & 1136  & 881  & 878  & 946  & 912  & 755  & 987  & 989  & 866  \\
   &        & $\Delta$Cost   & 0    & 350  & 429   & 461   & 206  & 203  & 272  & 237  & 81   & 312  & 315  & 192  \\
   &        & Saving  & 100\%    & 0\%  & -23\% & -32\% & 41\% & 42\% & 22\% & 32\% & 77\% & 11\% & 10\% & 45\% \\
   &        & MSE     & 0     & 173  & 382   & 505   & 19   & 19   &      &      &      &      &      &      \\
   &        & Service & 100\% & 83\% & 84\%  & 83\%  & 67\% & 67\% & 91\% & 63\% & 84\% & 83\% & 59\% & 67\% \\
   &        & Time (s)  & 8     & 9    & 10    & 2     & 8    & 8    & 30   & 19   & 14   & 1183 & 754  & 577  \\
\cline{2-15}
& \multirow{6}*{\textit{Both}}   & Cost    & 769   & 1261 & 1281  & 1305  & 1177 & 1184 & 1088 & 1018 & 986  & 1144 & 1106 & 1123 \\
   &        & $\Delta$Cost   & 0    & 493  & 512   & 536   & 408  & 415  & 320  & 249  & 218  & 375  & 338  & 355  \\
   &        & Saving  & 100\%    & 0\%  & -4\%  & -9\%  & 17\% & 16\% & 35\% & 49\% & 56\% & 24\% & 31\% & 28\% \\
   &        & MSE     & 0     & 297  & 700   & 765   & 169  & 183  &      &      &      &      &      &      \\
   &        & Service & 100\% & 74\% & 84\%  & 82\%  & 77\% & 77\% & 96\% & 90\% & 91\% & 87\% & 79\% & 80\% \\
   &        & Time (s)  & 10    & 13   & 10    & 2     & 12   & 12   & 45   & 36   & 26   & 1187 & 1138 & 909  \\
\hline
\multirow{18}*{10} & \multirow{6}*{\textit{Random}} & Cost    & 703   & 1147 & 1221  & 1258  & 1164 & 1146 & 1025 & 1009 & 1018 & 1139 & 1122 & 1128 \\
   &        & $\Delta$Cost   & 0   & 444  & 517   & 555   & 461  & 443  & 321  & 306  & 315  & 435  & 419  & 425  \\
   &        & Saving  & 100\%   & 0\%  & -17\% & -25\% & -4\% & 0\%  & 28\% & 31\% & 29\% & 2\%  & 6\%  & 4\%  \\
   &        & MSE     & 0     & 290  & 614   & 631   & 302  & 297  &      &      &      &      &      &      \\
   &        & Service & 100\% & 79\% & 81\%  & 81\%  & 77\% & 80\% & 90\% & 88\% & 88\% & 79\% & 79\% & 79\% \\
   &        & Time (s)  & 19    & 40   & 21    & 4     & 42   & 40   & 443  & 376  & 94   & 2177 & 2380 & 2560 \\
\cline{2-15}
& \multirow{6}*{\textit{Trend}}  & Cost    & 670   & 1046 & 1078  & 1157  & 875  & 875  & 933  & 900  & 776  & 976  & 966  & 902  \\
   &        & $\Delta$Cost   & 0   & 376  & 408   & 487   & 206  & 206  & 263  & 230  & 107  & 307  & 296  & 232  \\
   &        & Saving  & 100\%    & 0\%  & -9\%  & -29\% & 45\% & 45\% & 30\% & 39\% & 72\% & 18\% & 21\% & 38\% \\
   &        & MSE     & 0     & 173  & 394   & 465   & 19   & 19   &      &      &      &      &      &      \\
   &        & Service & 100\% & 82\% & 85\%  & 81\%  & 66\% & 66\% & 93\% & 66\% & 80\% & 84\% & 63\% & 65\% \\
   &        & Time (s)  & 18    & 18   & 25    & 4     & 20   & 19   & 447  & 139  & 91   & 2142 & 1031 & 938  \\
\cline{2-15}
& \multirow{6}*{\textit{Both}}   & Cost    & 766   & 1280 & 1265  & 1308  & 1186 & 1181 & 1082 & 1029 & 997  & 1138 & 1154 & 1090 \\
   &        & $\Delta$Cost   & 0   & 513  & 499   & 542   & 420  & 415  & 315  & 262  & 230  & 371  & 387  & 323  \\
   &        & Saving  & 100\%    & 0\%  & 3\%   & -5\%  & 18\% & 19\% & 39\% & 49\% & 55\% & 28\% & 25\% & 37\% \\
   &        & MSE     & 0     & 294  & 721   & 764   & 167  & 183  &      &      &      &      &      &      \\
   &        & Service & 100\% & 73\% & 85\%  & 83\%  & 75\% & 77\% & 96\% & 88\% & 91\% & 87\% & 77\% & 81\% \\
   &        & Time (s)  & 28    & 49   & 42    & 8     & 32   & 34   & 564  & 472  & 273  & 3249 & 2521 & 2773 \\
\hline
\end{tabular}
\begin{tabular}{ c  c c  r r r r r r r r r r r r}
\hline
\centering
 &  &   & \multirow{2}*{PI} & \multirow{2}*{EV} & \multirow{2}*{EMP} & \multicolumn{3}{c}{Prediction-Focused Learning}         & \multicolumn{3}{c}{ScenPO-SS} &  \multicolumn{3}{c}{ScenPO-TS} \\
\cmidrule(r){7-9}
\cmidrule(r){10-12}
\cmidrule(r){13-15}
&      &              &            &           &              & MLE         & LSTM    & MQRNN   & MLE              & LSTM    & MQRNN   & MLE              & LSTM     & MQRNN   \\
\hline
\multirow{18}*{5} & \multirow{6}*{\textit{Random}} & Cost    & 977   & 1634 & 1746  & 1749  & 1639 & 1654 & 1362 & 1400 & 1368 & 1576 & 1597 & 1570 \\
   &        & $\Delta$Cost   & 0  & 657  & 769   & 772   & 662  & 677  & 385  & 424  & 391  & 599  & 620  & 593  \\
   &        & Saving  &100\%    & 0\%  & -17\% & -18\% & -1\% & -3\% & 41\% & 36\% & 40\% & 9\%  & 6\%  & 10\% \\
   &        & MSE     & 0     & 292  & 612   & 627   & 309  & 306  &      &      &      &      &      &      \\
   &        & Service & 100\% & 77\% & 79\%  & 77\%  & 78\% & 76\% & 91\% & 89\% & 89\% & 78\% & 76\% & 78\% \\
   &        & Time (s)  & 14    & 16   & 14    & 3     & 15   & 15   & 35   & 31   & 30   & 1479 & 1466 & 1298 \\
\cline{2-15}
& \multirow{6}*{\textit{Trend}}  & Cost    & 902   & 1418 & 1417  & 1470  & 1174 & 1165 & 1231 & 1208 & 1022 & 1311 & 1332 & 1150 \\
   &        & $\Delta$Cost   & 0    & 516  & 515   & 568   & 272  & 263  & 329  & 306  & 121  & 409  & 430  & 248  \\
   &        & Saving  & 100\%    & 0\%  & 0\%   & -10\% & 47\% & 49\% & 36\% & 41\% & 77\% & 21\% & 17\% & 52\% \\
   &        & MSE     & 0     & 163  & 386   & 486   & 20   & 19   &      &      &      &      &      &      \\
   &        & Service & 100\% & 80\% & 86\%  & 86\%  & 66\% & 66\% & 94\% & 64\% & 83\% & 86\% & 64\% & 68\% \\
   &        & Time (s)  & 12    & 12   & 12    & 3     & 11   & 11   & 29   & 17   & 16   & 1412 & 987  & 798  \\
\cline{2-15}
& \multirow{6}*{\textit{Both}}   & Cost    & 1061  & 1750 & 1774  & 1833  & 1633 & 1621 & 1500 & 1412 & 1385 & 1552 & 1581 & 1550 \\
   &        & $\Delta$Cost   & 0   & 690  & 713   & 773   & 572  & 560  & 439  & 352  & 325  & 491  & 520  & 489  \\
   &        & Saving  & 100\%    & 0\%  & -3\%  & -12\% & 17\% & 19\% & 36\% & 49\% & 53\% & 29\% & 25\% & 29\% \\
   &        & MSE     & 0     & 315  & 729   & 809   & 180  & 192  &      &      &      &      &      &      \\
   &        & Service & 100\% & 74\% & 82\%  & 80\%  & 75\% & 76\% & 95\% & 87\% & 88\% & 87\% & 76\% & 79\% \\
   &        & Time (s)  & 19    & 19   & 20    & 4     & 22   & 17   & 84   & 51   & 46   & 1773 & 1462 & 1360 \\
\hline
\multirow{18}*{7} & \multirow{6}*{\textit{Random}} & Cost    & 964   & 1609 & 1713  & 1803  & 1610 & 1655 & 1373 & 1379 & 1368 & 1560 & 1582 & 1599 \\
   &        & $\Delta$Cost   & 0   & 646  & 749   & 840   & 647  & 692  & 410  & 416  & 404  & 597  & 619  & 635  \\
   &        & Saving  & 100\%   & 0\%  & -16\% & -30\% & 0\%  & -7\% & 37\% & 36\% & 37\% & 8\%  & 4\%  & 2\%  \\
   &        & MSE     & 0     & 293  & 615   & 637   & 310  & 308  &      &      &      &      &      &      \\
   &        & Service & 100\% & 78\% & 80\%  & 75\%  & 77\% & 75\% & 90\% & 88\% & 89\% & 78\% & 75\% & 78\% \\
   &        & Time (s)  & 52    & 105  & 56    & 7     & 92   & 95   & 456  & 414  & 515  & 3496 & 3181 & 3335 \\
\cline{2-15}
& \multirow{6}*{\textit{Trend}}  & Cost    & 892   & 1408 & 1463  & 1456  & 1176 & 1179 & 1238 & 1199 & 1012 & 1280 & 1320 & 1160 \\
   &        & $\Delta$Cost   & 0   & 516  & 571   & 564   & 284  & 286  & 346  & 307  & 119  & 388  & 428  & 267  \\
   &        & Saving  & 100\%    & 0\%  & -11\% & -9\%  & 45\% & 44\% & 33\% & 40\% & 77\% & 25\% & 17\% & 48\% \\
   &        & MSE     & 0     & 166  & 363   & 463   & 20   & 20   &      &      &      &      &      &      \\
   &        & Service & 100\% & 80\% & 85\%  & 86\%  & 66\% & 65\% & 95\% & 64\% & 83\% & 86\% & 64\% & 67\% \\
   &        & Time (s)  & 27    & 26   & 47    & 6     & 25   & 25   & 373  & 120  & 79   & 3120 & 1411 & 1204 \\
\cline{2-15}
& \multirow{6}*{\textit{Both}}   & Cost    & 1051  & 1758 & 1792  & 1816  & 1603 & 1648 & 1510 & 1401 & 1373 & 1554 & 1566 & 1543 \\
   &        & $\Delta$Cost   & 0   & 707  & 741   & 765   & 552  & 597  & 459  & 350  & 322  & 503  & 515  & 492  \\
   &        & Saving  & 100\%    & 0\%  & -5\%  & -8\%  & 22\% & 16\% & 35\% & 51\% & 54\% & 29\% & 27\% & 30\% \\
   &        & MSE     & 0     & 316  & 733   & 772   & 179  & 195  &      &      &      &      &      &      \\
   &        & Service & 100\% & 75\% & 82\%  & 80\%  & 76\% & 74\% & 96\% & 87\% & 89\% & 86\% & 76\% & 79\% \\
   &        & Time (s)  & 102   & 196  & 172   & 29    & 104  & 126  & 973  & 702  & 688  & 3958 & 3238 & 2888 \\
\hline
\multirow{18}*{10} & \multirow{6}*{\textit{Random}} & Cost    & 956   & 1630 & 1715  & 1738  & 1640 & 1660 & 1386 & 1356 & 1389 & 1540 & 1537 & 1552 \\
   &        & $\Delta$Cost   & 0   & 674  & 759   & 782   & 683  & 704  & 430  & 400  & 432  & 583  & 581  & 596  \\
   &        & Saving  & 100\%    & 0\%  & -13\% & -16\% & -1\% & -4\% & 36\% & 41\% & 36\% & 13\% & 14\% & 12\% \\
   &        & MSE     & 0     & 294  & 609   & 637   & 311  & 305  &      &      &      &      &      &      \\
   &        & Service & 100\% & 74\% & 79\%  & 78\%  & 76\% & 74\% & 90\% & 89\% & 89\% & 79\% & 78\% & 79\% \\
   &        & Time (s)  & 354   & 459  & 384   & 65    & 485  & 463  & 1522 & 1512 & 1391 & 4344 & 4228 & 3845 \\
\cline{2-15}
& \multirow{6}*{\textit{Trend}}  & Cost    & 883   & 1410 & 1442  & 1485  & 1172 & 1169 & 1240 & 1192 & 1032 & 1318 & 1276 & 1151 \\
   &        & $\Delta$Cost   & 0   & 527  & 559   & 602   & 288  & 286  & 357  & 309  & 148  & 435  & 393  & 268  \\
   &        & Saving  & 100\%    & 0\%  & -6\%  & -14\% & 45\% & 46\% & 32\% & 41\% & 72\% & 17\% & 25\% & 49\% \\
   &        & MSE     & 0     & 165  & 363   & 474   & 20   & 20   &      &      &      &      &      &      \\
   &        & Service & 100\% & 79\% & 84\%  & 84\%  & 67\% & 68\% & 95\% & 67\% & 79\% & 86\% & 68\% & 69\% \\
   &        & Time (s)  & 269   & 233  & 322   & 55    & 200  & 191  & 1513 & 1088 & 1039 & 4027 & 2373 & 2196 \\
\cline{2-15}
& \multirow{6}*{\textit{Both}}   & Cost    & 1041  & 1835 & 1865  & 1806  & 1620 & 1637 & 1485 & 1404 & 1366 & 1573 & 1545 & 1516 \\
   &        & $\Delta$Cost   & 0   & 795  & 824   & 765   & 579  & 596  & 444  & 363  & 325  & 532  & 504  & 475  \\
   &        & Saving  & 100\%   & 0\%  & -4\%  & 4\%   & 27\% & 25\% & 44\% & 54\% & 59\% & 33\% & 37\% & 40\% \\
   &        & MSE     & 0     & 314  & 722   & 768   & 177  & 195  &      &      &      &      &      &      \\
   &        & Service & 100\% & 70\% & 79\%  & 83\%  & 75\% & 74\% & 94\% & 87\% & 89\% & 87\% & 76\% & 80\% \\
   &        & Time (s)  & 604   & 645  & 649   & 126   & 617  & 609  & 1567 & 1555 & 1484 & 4426 & 4241 & 3798 \\ 
\hline
\end{tabular}
\begin{tabular}{c c  c r r r r r r r r r r r r}
\hline
\centering
&  &  & \multirow{2}*{PI} & \multirow{2}*{EV} & \multirow{2}*{EMP} & \multicolumn{3}{c}{Prediction-Focused Learning}         & \multicolumn{3}{c}{ScenPO-SS} &  \multicolumn{3}{c}{ScenPO-TS} \\
\cmidrule(r){7-9}
\cmidrule(r){10-12}
\cmidrule(r){13-15}
&      &              &            &           &              & MLE         & LSTM    & MQRNN   & MLE              & LSTM    & MQRNN   & MLE              & LSTM     & MQRNN   \\
\hline
\multirow{18}*{5} & \multirow{6}*{\textit{Random}} & Cost    & 1290  & 2302 & 2454  & 2662  & 2325 & 2358 & 1844 & 1877 & 1849 & 2152 & 2226 & 2143 \\
   &        & $\Delta$Cost   & 0   & 1012 & 1164  & 1372  & 1035 & 1068 & 553  & 587  & 559  & 862  & 936  & 853  \\
   &        & Saving  & 100\%    & 0\%  & -15\% & -36\% & -2\% & -6\% & 45\% & 42\% & 45\% & 15\% & 8\%  & 16\% \\
   &        & MSE     & 0     & 277  & 570   & 613   & 294  & 290  &      &      &      &      &      &      \\
   &        & Service & 100\% & 70\% & 75\%  & 69\%  & 70\% & 68\% & 91\% & 89\% & 88\% & 73\% & 72\% & 76\% \\
   &        & Time (s)  & 103   & 110  & 88    & 16    & 97   & 115  & 690  & 542  & 615  & 4587 & 3977 & 3833 \\
\cline{2-15}
& \multirow{6}*{\textit{Trend}}  & Cost    & 1182  & 2001 & 2036  & 2113  & 1597 & 1566 & 1667 & 1608 & 1341 & 1741 & 1784 & 1525 \\
   &        & $\Delta$Cost   & 0   & 819  & 854   & 931   & 414  & 383  & 485  & 426  & 159  & 559  & 602  & 343  \\
   &        & Saving  & 100\%   & 0\%  & -4\%  & -14\% & 49\% & 53\% & 41\% & 48\% & 81\% & 32\% & 26\% & 58\% \\
   &        & MSE     & 0     & 167  & 363   & 467   & 20   & 19   &      &      &      &      &      &      \\
   &        & Service & 100\% & 76\% & 82\%  & 80\%  & 66\% & 67\% & 96\% & 63\% & 84\% & 84\% & 65\% & 69\% \\
   &        & Time (s)  & 60    & 39   & 62    & 14    & 56   & 58   & 475  & 150  & 115  & 3242 & 2224 & 2177 \\
\cline{2-15}
& \multirow{6}*{\textit{Both}}   & Cost    & 1400  & 2567 & 2597  & 2746  & 2305 & 2342 & 1999 & 1887 & 1872 & 2247 & 2297 & 2201 \\
   &        & $\Delta$Cost   & 0    & 1166 & 1197  & 1345  & 904  & 942  & 599  & 487  & 472  & 846  & 897  & 800  \\
   &        & Saving  &100\%    & 0\%  & -3\%  & -15\% & 22\% & 19\% & 49\% & 58\% & 60\% & 27\% & 23\% & 31\% \\
   &        & MSE     & 0     & 322  & 724   & 802   & 183  & 194  &      &      &      &      &      &      \\
   &        & Service & 100\% & 68\% & 77\%  & 72\%  & 69\% & 69\% & 96\% & 87\% & 88\% & 82\% & 69\% & 74\% \\
   &        & Time (s)  & 306   & 243  & 457   & 74    & 302  & 309  & 1329 & 945  & 976  & 5184 & 4356 & 3800 \\
\hline
\multirow{18}*{7} & \multirow{6}*{\textit{Random}} & Cost    & 1287  & 2321 & 2481  & 2656  & 2378 & 2381 & 1839 & 1871 & 1851 & 2171 & 2296 & 2175 \\
   &        & $\Delta$Cost   & 0   & 1034 & 1194  & 1369  & 1091 & 1094 & 552  & 584  & 564  & 884  & 1009 & 888  \\
   &        & Saving  & 100\%    & 0\%  & -15\% & -32\% & -5\% & -6\% & 47\% & 44\% & 45\% & 15\% & 2\%  & 14\% \\
   &        & MSE     & 0     & 277  & 583   & 613   & 293  & 289  &      &      &      &      &      &      \\
   &        & Service & 100\% & 70\% & 73\%  & 69\%  & 68\% & 68\% & 92\% & 88\% & 89\% & 74\% & 70\% & 74\% \\
   &        & Time (s)  & 562   & 632  & 599   & 103   & 697  & 676  & 1569 & 1578 & 1570 & 5571 & 5306 & 3976 \\
\cline{2-15}
& \multirow{6}*{\textit{Trend}}  & Cost    & 1173  & 1995 & 2089  & 2078  & 1592 & 1569 & 1671 & 1611 & 1335 & 1792 & 1739 & 1522 \\
   &        & $\Delta$Cost   & 0   & 822  & 916   & 905   & 419  & 396  & 498  & 438  & 162  & 619  & 566  & 349  \\
   &        & Saving  & 100\%  & 0\%  & -11\% & -10\% & 49\% & 52\% & 39\% & 47\% & 80\% & 25\% & 31\% & 58\% \\
   &        & MSE     & 0     & 169  & 372   & 469   & 20   & 20   &      &      &      &      &      &      \\
   &        & Service & 100\% & 76\% & 81\%  & 80\%  & 66\% & 67\% & 95\% & 63\% & 84\% & 83\% & 65\% & 70\% \\
   &        & Time (s)  & 357   & 364  & 475   & 83    & 393  & 373  & 1537 & 1202 & 1090 & 4963 & 3667 & 2966 \\
\cline{2-15}
& \multirow{6}*{\textit{Both}}   & Cost    & 1396  & 2549 & 2649  & 2745  & 2324 & 2332 & 2045 & 1912 & 1868 & 2214 & 2258 & 2177 \\
   &        & $\Delta$Cost   & 0     & 1153 & 1253  & 1349  & 928  & 936  & 649  & 515  & 472  & 818  & 862  & 780  \\
   &        & Saving  & 100\%     & 0\%  & -9\%  & -17\% & 19\% & 19\% & 44\% & 55\% & 59\% & 29\% & 25\% & 32\% \\
   &        & MSE     & 0     & 322  & 745   & 793   & 181  & 196  &      &      &      &      &      &      \\
   &        & Service & 100\% & 68\% & 75\%  & 73\%  & 69\% & 68\% & 94\% & 86\% & 87\% & 83\% & 69\% & 73\% \\
   &        & Time (s)  & 780   & 765  & 808   & 161   & 767  & 785  & 1621 & 1594 & 1610 & 4772 & 4951 & 4000 \\
\hline
\multirow{18}*{10} & \multirow{6}*{\textit{Random}} & Cost    & 1287  & 2339 & 2502  & 2646  & 2360 & 2356 & 1871 & 1852 & 1853 & 2223 & 2289 & 2254 \\
   &        & $\Delta$Cost   & 0    & 1053 & 1216  & 1360  & 1073 & 1069 & 585  & 566  & 567  & 937  & 1003 & 967  \\
   &        & Saving  &100\%   & 0\%  & -15\% & -29\% & -2\% & -2\% & 44\% & 46\% & 46\% & 11\% & 5\%  & 8\%  \\
   &        & MSE     & 0     & 275  & 570   & 622   & 290  & 284  &      &      &      &      &      &      \\
   &        & Service & 100\% & 70\% & 72\%  & 70\%  & 68\% & 68\% & 90\% & 89\% & 88\% & 74\% & 68\% & 72\% \\
   &        & Time (s)  & 805   & 813  & 810   & 161   & 825  & 814  & 1961 & 1965 & 1741 & 6482 & 6382 & 5666 \\
\cline{2-15}
& \multirow{6}*{\textit{Trend}}  & Cost    & 1174  & 2087 & 2071  & 2126  & 1579 & 1579 & 1673 & 1628 & 1339 & 1765 & 1705 & 1513 \\
   &        & $\Delta$Cost   & 0  & 914  & 897   & 952   & 405  & 405  & 499  & 454  & 166  & 591  & 531  & 339  \\
   &        & Saving  & 100\%  & 0\%  & 2\%   & -4\%  & 56\% & 56\% & 45\% & 50\% & 82\% & 35\% & 42\% & 63\% \\
   &        & MSE     & 0     & 168  & 377   & 466   & 19   & 20   &      &      &      &      &      &      \\
   &        & Service & 100\% & 70\% & 77\%  & 78\%  & 66\% & 65\% & 95\% & 62\% & 84\% & 84\% & 65\% & 70\% \\
   &        & Time (s)  & 741   & 762  & 784   & 158   & 762  & 756  & 1925 & 1945 & 1689 & 6085 & 4214 & 3822 \\
\cline{2-15}
& \multirow{6}*{\textit{Both}}   & Cost    & 1396  & 2606 & 2689  & 2778  & 2298 & 2350 & 2036 & 1918 & 1873 & 2240 & 2245 & 2164 \\
   &        & $\Delta$Cost   & 0    & 1210 & 1293  & 1382  & 902  & 954  & 640  & 522  & 477  & 844  & 849  & 768  \\
   &        & Saving  & 100\%  & 0\%  & -7\%  & -14\% & 25\% & 21\% & 47\% & 57\% & 61\% & 30\% & 30\% & 37\% \\
   &        & MSE     & 0     & 319  & 738   & 815   & 177  & 194  &      &      &      &      &      &      \\
   &        & Service & 100\% & 67\% & 74\%  & 73\%  & 70\% & 67\% & 94\% & 87\% & 88\% & 83\% & 70\% & 74\% \\
   &        & Time (s)  & 834   & 926  & 863   & 170   & 856  & 858  & 2072 & 2059 & 1879 & 6104 & 5901 & 5295\\
\hline
\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
\hline
 & &   & \multirow{2}*{PI} & \multirow{2}*{EV} & \multicolumn{5}{c}{residuals-based}        & \multicolumn{2}{c}{quantile-based}            \\
\cmidrule(r){6-10}
\cmidrule(r){11-12}
         &           &         &            &           &  OLS-ER & OLS-J & OLS-JP      & ES & NN & QuantReg          & ScenPO \\
\hline
\multirow{15}{*}{5}  & \multirow{5}{*}{\textit{Random}} & Cost         & 718   & 1183 & 998             & 989   & 989    & 1093 & 1026 & 1005            & 992    \\
                     &                                                   & $\Delta$Cost & 0     & 465  & 280             & 271   & 271    & 375  & 308  & 287             & 274    \\
                     &                                                   & Saving       & 100\% & 0\%  & 40\%            & 42\%  & 42\%   & 19\% & 34\% & 38\%            & 41\%   \\
                     &                                                   & Service      & 100\% & 79\% & 93\%            & 93\%  & 93\%   & 91\% & 90\% & 89\%            & 89\%   \\
                     &                                                   & Time (s)     & 5     & 6    & 8               & 8     & 9      & 7    & 8    & 8               & 8      \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Trend}}  & Cost         & 691   & 1047 & 778             & 769   & 768    & 762  & 849  & 775             & 774    \\
                     &                                                   & $\Delta$Cost & 0     & 356  & 87              & 78    & 77     & 71   & 158  & 84              & 83     \\
                     &                                                   & Saving       & 100\% & 0\%  & 76\%            & 78\%  & 78\%   & 80\% & 56\% & 77\%            & 77\%   \\
                     &                                                   & Service      & 100\% & 82\% & 83\%            & 83\%  & 84\%   & 87\% & 73\% & 83\%            & 83\%   \\
                     &                                                   & Time (s)     & 3     & 4    & 6               & 6     & 6      & 7    & 6    & 5               & 6      \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Both}}   & Cost         & 782   & 1260 & 1023            & 1020  & 1014   & 1100 & 1006 & 1007            & 992    \\
                     &                                                   & $\Delta$Cost & 0     & 478  & 241             & 238   & 232    & 318  & 224  & 225             & 210    \\
                     &                                                   & Saving       & 100\% & 0\%  & 50\%            & 50\%  & 52\%   & 33\% & 53\% & 53\%            & 56\%   \\
                     &                                                   & Service      & 100\% & 75\% & 89\%            & 91\%  & 92\%   & 90\% & 91\% & 90\%            & 90\%   \\
                     &                                                   & Time (s)     & 5     & 7    & 10              & 10    & 10     & 10   & 10   & 9               & 9      \\
                     \hline
\multirow{15}{*}{7}  & \multirow{5}{*}{\textit{Random}} & Cost         & 708   & 1180 & 1012            & 991   & 1003   & 1103 & 1014 & 1009            & 992    \\
                     &                                                   & $\Delta$Cost & 0     & 472  & 304             & 283   & 295    & 395  & 306  & 301             & 284    \\
                     &                                                   & Saving       & 100\% & -    & 36\%            & 40\%  & 38\%   & 16\% & 35\% & 36\%            & 40\%   \\
                     &                                                   & Service      & 100\% & 79\% & 91\%            & 94\%  & 92\%   & 91\% & 90\% & 89\%            & 89\%   \\
                     &                                                   & Time (s)     & 9     & 12   & 27              & 31    & 39     & 18   & 30   & 23              & 24     \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Trend}}  & Cost         & 674   & 1024 & 760             & 758   & 756    & 754  & 843  & 758             & 755    \\
                     &                                                   & $\Delta$Cost & 0     & 350  & 85              & 83    & 82     & 79   & 169  & 84              & 81     \\
                     &                                                   & Saving       & 100\% & 0\%  & 76\%            & 76\%  & 77\%   & 77\% & 52\% & 76\%            & 77\%   \\
                     &                                                   & Service      & 100\% & 83\% & 84\%            & 83\%  & 83\%   & 87\% & 71\% & 84\%            & 84\%   \\
                     &                                                   & Time (s)     & 8     & 9    & 17              & 18    & 17     & 18   & 16   & 14              & 14     \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Both}}   & Cost         & 769   & 1261 & 1024            & 1013  & 1011   & 1074 & 1000 & 1005            & 986    \\
                     &                                                   & $\Delta$Cost & 0     & 493  & 256             & 244   & 242    & 305  & 232  & 236             & 218    \\
                     &                                                   & Saving       & 100\% & 0\%  & 48\%            & 50\%  & 51\%   & 38\% & 53\% & 52\%            & 56\%   \\
                     &                                                   & Service      & 100\% & 74\% & 90\%            & 91\%  & 90\%   & 91\% & 91\% & 89\%            & 91\%   \\
                     &                                                   & Time (s)     & 10    & 13   & 39              & 40    & 40     & 32   & 33   & 27              & 26     \\
                     \hline
\multirow{15}{*}{10} & \multirow{5}{*}{\textit{Random}} & Cost         & 703   & 1147 & 1005            & 1018  & 992    & 1091 & 1008 & 1014            & 1018   \\
                     &                                                   & $\Delta$Cost & 0     & 444  & 302             & 315   & 289    & 388  & 304  & 310             & 315    \\
                     &                                                   & Saving       & 100\% & -    & 32\%            & 29\%  & 35\%   & 13\% & 31\% & 30\%            & 29\%   \\
                     &                                                   & Service      & 100\% & 79\% & 91\%            & 92\%  & 94\%   & 92\% & 90\% & 89\%            & 88\%   \\
                     &                                                   & Time (s)     & 19    & 40   & 381             & 395   & 441    & 71   & 424  & 91              & 94     \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Trend}}  & Cost         & 670   & 1046 & 753             & 763   & 766    & 755  & 844  & 762             & 776    \\
                     &                                                   & $\Delta$Cost & 0     & 376  & 84              & 94    & 96     & 85   & 174  & 93              & 107    \\
                     &                                                   & Saving       & 100\% & 0\%  & 78\%            & 75\%  & 75\%   & 77\% & 54\% & 75\%            & 72\%   \\
                     &                                                   & Service      & 100\% & 82\% & 84\%            & 81\%  & 81\%   & 85\% & 71\% & 82\%            & 80\%   \\
                     &                                                   & Time (s)     & 18    & 18   & 139             & 148   & 172    & 166  & 135  & 86              & 91     \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Both}}   & Cost         & 766   & 1280 & 1002            & 1017  & 1010   & 1067 & 994  & 1005            & 997    \\
                     &                                                   & $\Delta$Cost & 0     & 513  & 236             & 250   & 244    & 301  & 227  & 238             & 230    \\
                     &                                                   & Saving       & 100\% & 0\%  & 54\%            & 51\%  & 53\%   & 41\% & 56\% & 54\%            & 55\%   \\
                     &                                                   & Service      & 100\% & 73\% & 92\%            & 91\%  & 91\%   & 92\% & 92\% & 89\%            & 91\%   \\
                     &                                                   & Time (s)     & 28    & 49   & 552             & 595   & 567    & 189  & 455  & 374             & 273   \\
                     \hline
\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
\hline
 & &   & \multirow{2}*{PI} & \multirow{2}*{EV} & \multicolumn{5}{c}{residuals-based}        & \multicolumn{2}{c}{quantile-based}            \\
\cmidrule(r){6-10}
\cmidrule(r){11-12}
         &           &         &            &           &  OLS-ER & OLS-J & OLS-JP  &ES    & NN & QuantReg          & ScenPO \\
\hline
\multirow{15}{*}{5}  & \multirow{5}{*}{\textit{Random}} & Cost         & 977   & 1634 & 1384            & 1380  & 1382   & 1509 & 1381 & 1373            & 1368   \\
                     &                                                   & $\Delta$Cost & 0     & 657  & 407             & 403   & 405    & 532  & 404  & 396             & 391    \\
                     &                                                   & Saving       & 100\% & 0\%  & 38\%            & 39\%  & 38\%   & 19\% & 38\% & 40\%            & 40\%   \\
                     &                                                   & Service      & 100\% & 77\% & 91\%            & 92\%  & 92\%   & 91\% & 90\% & 89\%            & 89\%   \\
                     &                                                   & Time (s)     & 14    & 16   & 36              & 39    & 51     & 33   & 38   & 31              & 30     \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Trend}}  & Cost         & 902   & 1418 & 1009            & 1012  & 1010   & 987  & 1111 & 1024            & 1022   \\
                     &                                                   & $\Delta$Cost & 0     & 516  & 107             & 110   & 108    & 85   & 209  & 122             & 121    \\
                     &                                                   & Saving       & 100\% & 0\%  & 79\%            & 79\%  & 79\%   & 83\% & 59\% & 76\%            & 77\%   \\
                     &                                                   & Service      & 100\% & 80\% & 84\%            & 84\%  & 84\%   & 89\% & 73\% & 83\%            & 83\%   \\
                     &                                                   & Time (s)     & 12    & 12   & 17              & 17    & 16     & 16   & 16   & 16              & 16     \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Both}}   & Cost         & 1061  & 1750 & 1377            & 1386  & 1381   & 1509 & 1382 & 1410            & 1385   \\
                     &                                                   & $\Delta$Cost & 0     & 690  & 316             & 325   & 320    & 448  & 321  & 349             & 325    \\
                     &                                                   & Saving       & 100\% & 0\%  & 54\%            & 53\%  & 54\%   & 35\% & 53\% & 49\%            & 53\%   \\
                     &                                                   & Service      & 100\% & 74\% & 90\%            & 91\%  & 91\%   & 89\% & 91\% & 88\%            & 88\%   \\
                     &                                                   & Time (s)     & 19    & 19   & 53              & 62    & 64     & 67   & 53   & 39              & 46     \\
                     \hline
\multirow{15}{*}{7}  & \multirow{5}{*}{\textit{Random}} & Cost         & 964   & 1609 & 1376            & 1403  & 1384   & 1511 & 1385 & 1390            & 1368   \\
                     &                                                   & $\Delta$Cost & 0     & 646  & 413             & 439   & 420    & 547  & 421  & 426             & 404    \\
                     &                                                   & Saving       & 100\% & 0\%  & 36\%            & 32\%  & 35\%   & 15\% & 35\% & 34\%            & 37\%   \\
                     &                                                   & Service      & 100\% & 78\% & 93\%            & 91\%  & 93\%   & 92\% & 89\% & 89\%            & 89\%   \\
                     &                                                   & Time (s)     & 52    & 105  & 547             & 463   & 477    & 328  & 483  & 467             & 515    \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Trend}}  & Cost         & 892   & 1408 & 1007            & 1011  & 1013   & 991  & 1121 & 1019            & 1012   \\
                     &                                                   & $\Delta$Cost & 0     & 516  & 115             & 119   & 121    & 99   & 229  & 127             & 119    \\
                     &                                                   & Saving       & 100\% & 0\%  & 78\%            & 77\%  & 77\%   & 81\% & 56\% & 75\%            & 77\%   \\
                     &                                                   & Service      & 100\% & 80\% & 83\%            & 82\%  & 82\%   & 87\% & 73\% & 81\%            & 83\%   \\
                     &                                                   & Time (s)     & 27    & 26   & 129             & 117   & 130    & 113  & 117  & 75              & 79     \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Both}}   & Cost         & 1051  & 1758 & 1375            & 1373  & 1385   & 1500 & 1398 & 1417            & 1373   \\
                     &                                                   & $\Delta$Cost & 0     & 707  & 324             & 322   & 334    & 449  & 347  & 366             & 322    \\
                     &                                                   & Saving       & 100\% & 0\%  & 54\%            & 54\%  & 53\%   & 36\% & 51\% & 48\%            & 54\%   \\
                     &                                                   & Service      & 100\% & 75\% & 91\%            & 92\%  & 91\%   & 90\% & 89\% & 86\%            & 89\%   \\
                     &                                                   & Time (s)     & 102   & 196  & 788             & 876   & 853    & 729  & 828  & 636             & 688    \\
                     \hline
\multirow{15}{*}{10} & \multirow{5}{*}{\textit{Random}} & Cost         & 956   & 1630 & 1410            & 1404  & 1381   & 1536 & 1392 & 1383            & 1389   \\
                     &                                                   & $\Delta$Cost & 0     & 674  & 454             & 448   & 425    & 579  & 436  & 427             & 432    \\
                     &                                                   & Saving       & 100\% & 0\%  & 33\%            & 34\%  & 37\%   & 14\% & 35\% & 37\%            & 36\%   \\
                     &                                                   & Service      & 100\% & 74\% & 91\%            & 92\%  & 91\%   & 92\% & 89\% & 90\%            & 89\%   \\
                     &                                                   & Time (s)     & 354   & 459  & 1469            & 1475  & 1476   & 951  & 1491 & 1365            & 1391   \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Trend}}  & Cost         & 883   & 1410 & 998             & 1014  & 1020   & 984  & 1126 & 1008            & 1032   \\
                     &                                                   & $\Delta$Cost & 0     & 527  & 115             & 131   & 137    & 101  & 243  & 125             & 148    \\
                     &                                                   & Saving       & 100\% & 0\%  & 78\%            & 75\%  & 74\%   & 81\% & 54\% & 76\%            & 72\%   \\
                     &                                                   & Service      & 100\% & 79\% & 84\%            & 81\%  & 80\%   & 88\% & 70\% & 82\%            & 79\%   \\
                     &                                                   & Time (s)     & 269   & 233  & 1155            & 1088  & 1105   & 1117 & 1092 & 951             & 1039   \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Both}}   & Cost         & 1041  & 1835 & 1400            & 1373  & 1390   & 1366 & 1379 & 1383            & 1366   \\
                     &                                                   & $\Delta$Cost & 0     & 795  & 359             & 332   & 349    & 325  & 338  & 342             & 325    \\
                     &                                                   & Saving       & 100\% & 0\%  & 55\%            & 58\%  & 56\%   & 59\% & 57\% & 57\%            & 59\%   \\
                     &                                                   & Service      & 100\% & 70\% & 89\%            & 91\%  & 89\%   & 89\% & 90\% & 87\%            & 89\%   \\
                     &                                                   & Time (s)     & 604   & 645  & 1550            & 1523  & 1559   & 1484 & 1550 & 1495            & 1484  \\
                     \hline
\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
\hline
 & &   & \multirow{2}*{PI} & \multirow{2}*{EV} & \multicolumn{5}{c}{residuals-based}        & \multicolumn{2}{c}{quantile-based}            \\
\cmidrule(r){6-10}
\cmidrule(r){11-12}
         &           &         &            &           &  OLS-ER & OLS-J & OLS-JP      & ES & NN & QuantReg          & ScenPO \\
\hline
\multirow{15}{*}{5}  & \multirow{5}{*}{\textit{Random}} & Cost         & 1290  & 2302 & 1858            & 1857  & 1850   & 2064 & 1879 & 1850            & 1849   \\
                     &                                                   & $\Delta$Cost & 0     & 1012 & 568             & 566   & 559    & 773  & 588  & 560             & 559    \\
                     &                                                   & Saving       & 100\% & 0\%  & 44\%            & 44\%  & 45\%   & 24\% & 42\% & 45\%            & 45\%   \\
                     &                                                   & Service      & 100\% & 70\% & 91\%            & 93\%  & 94\%   & 92\% & 89\% & 88\%            & 88\%   \\
                     &                                                   & Time (s)     & 103   & 110  & 752             & 690   & 671    & 745  & 606  & 659             & 615    \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Trend}}  & Cost         & 1182  & 2001 & 1335            & 1344  & 1339   & 1317 & 1462 & 1340            & 1341   \\
                     &                                                   & $\Delta$Cost & 0     & 819  & 152             & 161   & 156    & 134  & 280  & 158             & 159    \\
                     &                                                   & Saving       & 100\% & 0\%  & 81\%            & 80\%  & 81\%   & 84\% & 66\% & 81\%            & 81\%   \\
                     &                                                   & Service      & 100\% & 76\% & 87\%            & 84\%  & 85\%   & 89\% & 75\% & 84\%            & 84\%   \\
                     &                                                   & Time (s)     & 60    & 39   & 147             & 151   & 151    & 162  & 163  & 135             & 115    \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Both}}   & Cost         & 1400  & 2567 & 1867            & 1876  & 1865   & 2086 & 1860 & 1908            & 1872   \\
                     &                                                   & $\Delta$Cost & 0     & 1166 & 467             & 475   & 465    & 685  & 459  & 507             & 472    \\
                     &                                                   & Saving       & 100\% & 0\%  & 60\%            & 59\%  & 60\%   & 41\% & 61\% & 57\%            & 60\%   \\
                     &                                                   & Service      & 100\% & 68\% & 90\%            & 91\%  & 90\%   & 89\% & 89\% & 87\%            & 88\%   \\
                     &                                                   & Time (s)     & 306   & 243  & 1062            & 1059  & 1093   & 1048 & 1006 & 954             & 976    \\
                     \hline
\multirow{15}{*}{7}  & \multirow{5}{*}{\textit{Random}} & Cost         & 1287  & 2321 & 1914            & 1861  & 1891   & 2054 & 1899 & 1854            & 1851   \\
                     &                                                   &          $\Delta$Cost    & 0     & 1034 & 627             & 574   & 604    & 767  & 612  & 567             & 564    \\
                     &                                                   &        Saving      & 100\% & 0\%  & 39\%            & 44\%  & 42\%   & 26\% & 41\% & 45\%            & 45\%   \\
                     &                                                   &          Service    & 100\% & 70\% & 91\%            & 93\%  & 92\%   & 91\% & 89\% & 89\%            & 89\%   \\
                     &                                                   &           Time (s)   & 562   & 632  & 1551            & 1546  & 1549   & 1399 & 1574 & 1576            & 1570   \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Trend}}  & Cost         & 1173  & 1995 & 1331            & 1321  & 1325   & 1314 & 1489 & 1351            & 1335   \\
                     &                                                   & $\Delta$Cost & 0     & 822  & 158             & 147   & 152    & 141  & 316  & 178             & 162    \\
                     &                                                   & Saving       & 100\% & 0\%  & 81\%            & 82\%  & 82\%   & 83\% & 62\% & 78\%            & 80\%   \\
                     &                                                   & Service      & 100\% & 76\% & 85\%            & 85\%  & 85\%   & 89\% & 74\% & 82\%            & 84\%   \\
                     &                                                   & Time (s)     & 357   & 364  & 1265            & 1167  & 1203   & 1195 & 1202 & 1032            & 1090   \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Both}}   & Cost         & 1396  & 2549 & 1877            & 1881  & 1873   & 2068 & 1875 & 1912            & 1868   \\
                     &                                                   & $\Delta$Cost & 0     & 1153 & 481             & 484   & 477    & 672  & 479  & 516             & 472    \\
                     &                                                   & Saving       & 100\% & 0\%  & 58\%            & 58\%  & 59\%   & 42\% & 58\% & 55\%            & 59\%   \\
                     &                                                   & Service      & 100\% & 68\% & 91\%            & 91\%  & 91\%   & 89\% & 89\% & 86\%            & 87\%   \\
                     &                                                   & Time (s)     & 780   & 765  & 1632            & 1638  & 1621   & 1629 & 1635 & 1616            & 1610   \\
                     \hline
\multirow{15}{*}{10} & \multirow{5}{*}{\textit{Random}} & Cost         & 1287  & 2339 & 1889            & 1893  & 1867   & 2041 & 1852 & 1872            & 1853   \\
                     &                                                   &        $\Delta$Cost      & 0     & 1053 & 603             & 606   & 580    & 754  & 566  & 586             & 567    \\
                     &                                                   &          Saving    & 100\% & 0\%  & 43\%            & 42\%  & 45\%   & 28\% & 46\% & 44\%            & 46\%   \\
                     &                                                   &        Service      & 100\% & 70\% & 91\%            & 91\%  & 92\%   & 93\% & 90\% & 89\%            & 88\%   \\
                     &                                                   &           Time (s)   & 805   & 813  & 1900            & 1920  & 1931   & 1673 & 1906 & 1784            & 1741   \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Trend}}  & Cost         & 1174  & 2087 & 1346            & 1342  & 1340   & 1321 & 1504 & 1336            & 1339   \\
                     &                                                   & $\Delta$Cost & 0     & 914  & 172             & 168   & 166    & 148  & 330  & 162             & 166    \\
                     &                                                   & Saving       & 100\% & 0\%  & 81\%            & 82\%  & 82\%   & 84\% & 64\% & 82\%            & 82\%   \\
                     &                                                   & Service      & 100\% & 70\% & 85\%            & 83\%  & 85\%   & 88\% & 72\% & 83\%            & 84\%   \\
                     &                                                   & Time (s)     & 741   & 762  & 1860            & 1901  & 1902   & 1891 & 1821 & 1691            & 1689   \\
                     \cline{2-12}
                     & \multirow{5}{*}{\textit{Both}}   & Cost         & 1396  & 2606 & 1908            & 1901  & 1916   & 2055 & 1875 & 1917            & 1873   \\
                     &                                                   & $\Delta$Cost & 0     & 1210 & 512             & 505   & 520    & 659  & 479  & 521             & 477    \\
                     &                                                   & Saving       & 100\% & 0\%  & 58\%            & 58\%  & 57\%   & 46\% & 60\% & 57\%            & 61\%   \\
                     &                                                   & Service      & 100\% & 67\% & 89\%            & 89\%  & 89\%   & 90\% & 88\% & 86\%            & 88\%   \\
                     &                                                   & Time (s)     & 834   & 926  & 2084            & 2051  & 2067   & 1845 & 2097 & 1893            & 1879  \\
                     \hline
\end{tabular}
\begin{tabular}{c c  c r r r r r r r r r r r r r}
\hline
\centering
&   & \multirow{2}*{PI} & \multirow{2}*{EV} & \multirow{2}*{EMP} & \multicolumn{3}{c}{Prediction-Focused Learning}         & \multicolumn{3}{c}{ScenPO-SS} &  \multicolumn{3}{c}{ScenPO-TS}&  \multirow{2}*{CombOptNet}\\
\cmidrule(r){6-8}
\cmidrule(r){9-11}
\cmidrule(r){12-14}
                                 &              &       &      &       & MLE                        & LSTM & MQRNN & MLE       & LSTM   & MQRNN & MLE       & LSTM  & MQRNN &            \\
                                 \hline
\multirow{5}*{\textit{Random}} & Cost         & 718   & 1183 & 1207  & 1284                       & 1166 & 1152  & 1013      & 998    & 992   & 1149      & 1169  & 1150  & 1234       \\
                                 & $\Delta$Cost & 0     & 465  & 489   & 566                        & 448  & 434   & 295       & 280    & 274   & 431       & 451   & 432   & 516        \\
                                 & Saving       & 100\% & 0\%  & -5\%  & -22\%                      & 4\%  & 6\%   & 36\%      & 40\%   & 41\%  & 7\%       & 3\%   & 7\%   & -11\%      \\
                                 & Service      & 100\% & 79\% & 84\%  & 77\%                       & 79\% & 80\%  & 90\%      & 89\%   & 89\%  & 80\%      & 77\%  & 79\%  & 96\%       \\
                                 & Time (s)     & 5     & 6    & 5     & 1                          & 6    & 6     & 9         & 8      & 8     & 1109      & 1095  & 768   & 5          \\
                                 \hline
\multirow{5}*{\textit{Trend}}  & Cost         & 691   & 1047 & 1042  & 1099                       & 886  & 873   & 938       & 915    & 774   & 966       & 987   & 906   & 1051       \\
                                 & $\Delta$Cost & 0     & 356  & 351   & 408                        & 195  & 182   & 247       & 224    & 83    & 275       & 296   & 215   & 360        \\
                                 & Saving       & 100\% & 0\%  & 2\%   & -14\%                      & 45\% & 49\%  & 31\%      & 37\%   & 77\%  & 23\%      & 17\%  & 40\%  & -1\%       \\
                                 & Service      & 100\% & 82\% & 86\%  & 84\%                       & 67\% & 68\%  & 95\%      & 65\%   & 83\%  & 86\%      & 65\%  & 65\%  & 81\%       \\
                                 & Time (s)     & 3     & 4    & 5     & 1                          & 5    & 5     & 8         & 7      & 6     & 1155      & 658   & 579   & 6          \\
                                 \hline
\multirow{5}*{\textit{Both}}   & Cost         & 782   & 1260 & 1250  & 1291                       & 1188 & 1194  & 1098      & 1011   & 992   & 1114      & 1164  & 1102  & 1193       \\
                                 & $\Delta$Cost & 0     & 478  & 468   & 509                        & 406  & 412   & 316       & 229    & 210   & 333       & 382   & 320   & 411        \\
                                 & Saving       & 100\% & 0\%  & 2\%   & -6\%                       & 15\% & 14\%  & 34\%      & 52\%   & 56\%  & 30\%      & 20\%  & 33\%  & 14\%       \\
                                 & Service      & 100\% & 75\% & 86\%  & 83\%                       & 76\% & 78\%  & 96\%      & 88\%   & 90\%  & 87\%      & 76\%  & 82\%  & 84\%       \\
                                 & Time (s)     & 5     & 7    & 6     & 1                          & 7    & 7     & 10        & 10     & 9     & 1007      & 1086  & 808   & 6          \\
                                 \hline
Inst-1                           & Cost         & 413   & 2198 & 2390  & 2513                       & 1519 & 1788  & 3011      & 4445   & 1464  & 2278      & 3407  & 2241  & 2227       \\
                                 & $\Delta$Cost & 0     & 1784 & 1977  & 2100                       & 1106 & 1375  & 2598      & 4032   & 1051  & 1865      & 2993  & 1827  & 2227       \\
                                 & Saving       & 100\% & 0\%  & -11\% & -18\%                      & 38\% & 23\%  & -46\%     & -126\% & 41\%  & -5\%      & -68\% & -2\%  & -25\%      \\
                                 & Service      & 97\%  & 77\% & 74\%  & 92\%                       & 85\% & 75\%  & 99\%      & 100\%  & 95\%  & 91\%      & 94\%  & 74\%  & 77\%       \\
                                 & Time (s)     & 2     & 0    & 0     & 0                          & 1    & 1     & 2         & 1      & 3     & 792       & 778   & 653   & 3          \\
                                 \hline
Inst-2                           & Cost         & 3980  & 8554 & 9320  & 10345                      & 7257 & 8209  & 7514      & 7955   & 6436  & 9897      & 11410 & 9521  & 10361      \\
                                 & $\Delta$Cost & 0     & 4574 & 5340  & 6365                       & 3277 & 4229  & 3534      & 3976   & 2456  & 5917      & 7430  & 5542  & 10361      \\
                                 & Saving       & 100\% & 0\%  & -17\% & -39\%                      & 28\% & 8\%   & 23\%      & 13\%   & 46\%  & -29\%     & -62\% & -21\% & -127\%     \\
                                 & Service      & 98\%  & 71\% & 71\%  & 69\%                       & 79\% & 67\%  & 85\%      & 96\%   & 88\%  & 67\%      & 65\%  & 60\%  & 62\%       \\
                                 & Time (s)     & 7     & 4    & 1     & 0                          & 6    & 6     & 5         & 2      & 5     & 1262      & 927   & 1066  & 6  \\
                                 \hline
\end{tabular}
\begin{tabular}{c c c r r r r r r r r r r r r}
\hline
\centering
\multirow{2}*{\#Retailer} & \multirow{2}*{$\ell$} & \multirow{2}*{Item}         & \multirow{2}*{PI} & \multirow{2}*{EV} & \multirow{2}*{EMP} & \multicolumn{3}{c}{Prediction-Focused Learning}         & \multicolumn{3}{c}{ScenPO-SS} &  \multicolumn{3}{c}{ScenPO-TS} \\
\cmidrule(r){7-9}
\cmidrule(r){10-12}
\cmidrule(r){13-15}
           &          &              &            &           &              & MLE         & LSTM    & MQRNN   & MLE              & LSTM    & MQRNN   & MLE              & LSTM     & MQRNN   \\
\hline
\multirow{18}*{5}  & \multirow{6}*{5}  & Cost    & 413   & 2198  & 2390  & 2513  & 1519  & 1788  & 3011  & 4445   & 1464  & 2278  & 3407  & 2241  \\
   &    & $\Delta$Cost   & 0     & 1784  & 1977  & 2100  & 1106  & 1375  & 2598  & 4032   & 1051  & 1865  & 2993  & 1827  \\
   &    & Saving  & 100\%     & 0\%   & -11\% & -18\% & 38\%  & 23\%  & -46\% & -126\% & 41\%  & -5\%  & -68\% & -2\%  \\
   &    & MSE     & 0     & 58    & 112   & 282   & 33    & 39    &       &        &       &       &       &       \\
   &    & Service & 97\%  & 77\%  & 74\%  & 92\%  & 85\%  & 75\%  & 99\%  & 100\%  & 95\%  & 91\%  & 94\%  & 74\%  \\
   &    & Time (s)  & 2     & 0     & 0     & 0     & 1     & 1     & 2     & 1      & 3     & 792   & 778   & 653   \\
\cline{2-15}
           & \multirow{6}*{7}  & Cost    & 349   & 2097  & 2365  & 2634  & 1550  & 1803  & 3075  & 4634   & 1377  & 2164  & 3515  & 1869  \\
   &    & $\Delta$Cost   & 0     & 1748  & 2016  & 2285  & 1200  & 1454  & 2725  & 4284   & 1028  & 1815  & 3166  & 1520  \\
   &    & Saving  & 100\%    & 0\%   & -15\% & -31\% & 31\%  & 17\%  & -56\% & -145\% & 41\%  & -4\%  & -81\% & 13\%  \\
   &    & MSE     & 0     & 54    & 116   & 315   & 29    & 35    &       &        &       &       &       &       \\
   &    & Service & 100\% & 77\%  & 70\%  & 94\%  & 83\%  & 72\%  & 99\%  & 100\%  & 96\%  & 91\%  & 91\%  & 75\%  \\
   &    & Time (s)  & 4     & 1     & 0     & 0     & 4     & 1     & 3     & 1      & 4     & 940   & 864   & 723   \\
\cline{2-15}
           & \multirow{6}*{10} & Cost    & 351   & 2116  & 2504  & 2866  & 1542  & 1807  & 3102  & 4673   & 1285  & 2385  & 3140  & 1881  \\
   &    & $\Delta$Cost   & 0   & 1764  & 2153  & 2515  & 1191  & 1456  & 2751  & 4322   & 933   & 2034  & 2789  & 1529  \\
   &    & Saving  & 100\%    & 0\%   & -22\% & -43\% & 33\%  & 17\%  & -56\% & -145\% & 47\%  & -15\% & -58\% & 13\%  \\
   &    & MSE     & 0     & 49    & 113   & 320   & 25    & 28    &       &        &       &       &       &       \\
   &    & Service & 100\% & 77\%  & 69\%  & 90\%  & 85\%  & 76\%  & 99\%  & 100\%  & 95\%  & 93\%  & 88\%  & 75\%  \\
   &    & Time (s)  & 6     & 2     & 1     & 0     & 6     & 4     & 3     & 1      & 4     & 1050  & 961   & 712   \\
\hline
\multirow{18}*{7}  & \multirow{6}*{5}  & Cost    & 481   & 4363  & 4604  & 5708  & 2735  & 3384  & 4831  & 5936   & 2014  & 5470  & 6737  & 4226  \\
   &    & $\Delta$Cost   & 0   & 3882  & 4123  & 5227  & 2254  & 2903  & 4350  & 5455   & 1533  & 4989  & 6256  & 3745  \\
   &    & Saving  & 100\%   & 0\%   & -6\%  & -35\% & 42\%  & 25\%  & -12\% & -41\%  & 61\%  & -29\% & -61\% & 4\%   \\
   &    & MSE     & 0     & 98    & 176   & 332   & 37    & 40    &       &        &       &       &       &       \\
   &    & Service & 98\%  & 72\%  & 74\%  & 86\%  & 80\%  & 70\%  & 95\%  & 100\%  & 95\%  & 83\%  & 84\%  & 66\%  \\
   &    & Time (s)  & 10    & 6     & 2     & 1     & 16    & 9     & 8     & 4      & 13    & 1376  & 1093  & 1201  \\
\cline{2-15}
           & \multirow{6}*{7}  & Cost    & 416   & 4250  & 5375  & 5926  & 2812  & 3411  & 5163  & 6008   & 1892  & 5234  & 7081  & 3716  \\
   &    & $\Delta$Cost   & 0   & 3834  & 4959  & 5510  & 2396  & 2996  & 4747  & 5592   & 1476  & 4818  & 6666  & 3300  \\
   &    & Saving  & 100\%    & 0\%   & -29\% & -44\% & 38\%  & 22\%  & -24\% & -46\%  & 62\%  & -26\% & -74\% & 14\%  \\
   &    & MSE     & 0     & 98    & 185   & 324   & 33    & 37    &       &        &       &       &       &       \\
   &    & Service & 100\% & 72\%  & 66\%  & 87\%  & 80\%  & 69\%  & 92\%  & 100\%  & 96\%  & 86\%  & 83\%  & 69\%  \\
   &    & Time (s)  & 15    & 8     & 4     & 2     & 23    & 11    & 11    & 4      & 13    & 1494  & 1195  & 1217  \\
\cline{2-15}
           & \multirow{6}*{10} & Cost    & 417   & 4295  & 4580  & 5802  & 2794  & 3398  & 4654  & 6119   & 1747  & 5584  & 6886  & 3604  \\
   &    & $\Delta$Cost   & 0   & 3877  & 4163  & 5385  & 2377  & 2981  & 4237  & 5701   & 1330  & 5167  & 6468  & 3187  \\
   &    & Saving  & 100\%   & 0\%   & -7\%  & -39\% & 39\%  & 23\%  & -9\%  & -47\%  & 66\%  & -33\% & -67\% & 18\%  \\
   &    & MSE     & 0     & 98    & 177   & 322   & 30    & 35    &       &        &       &       &       &       \\
   &    & Service & 100\% & 72\%  & 65\%  & 84\%  & 80\%  & 72\%  & 95\%  & 99\%   & 94\%  & 84\%  & 87\%  & 68\%  \\
   &    & Time (s)  & 21    & 12    & 5     & 4     & 35    & 14    & 15    & 5      & 14    & 1565  & 1889  & 1234  \\
\hline
\multirow{18}*{10}  & \multirow{6}*{5}  & Cost    & 570   & 7785  & 8937  & 9537  & 5006  & 6243  & 6888  & 7979   & 3516  & 9516  & 11195 & 8627  \\
   &    & $\Delta$Cost   & 0   & 7215  & 8367  & 8968  & 4436  & 5674  & 6318  & 7409   & 2947  & 8946  & 10625 & 8057  \\
   &    & Saving  & 100\%   & 0\%   & -16\% & -24\% & 39\%  & 21\%  & 12\%  & -3\%   & 59\%  & -24\% & -47\% & -12\% \\
   &    & MSE     & 0     & 137   & 260   & 368   & 59    & 64    &       &        &       &       &       &       \\
   &    & Service & 99\%  & 69\%  & 66\%  & 79\%  & 78\%  & 70\%  & 93\%  & 100\%  & 92\%  & 77\%  & 75\%  & 61\%  \\
   &    & Time (s)  & 27    & 35    & 18    & 6     & 30    & 28    & 20    & 8      & 25    & 2133  & 2823  & 2165  \\
\cline{2-15}
           & \multirow{6}*{7}  & Cost    & 501   & 7693  & 7864  & 9401  & 5038  & 6154  & 7274  & 7946   & 3182  & 9020  & 10427 & 7479  \\
   &    & $\Delta$Cost   & 0   & 7192  & 7362  & 8900  & 4537  & 5653  & 6773  & 7445   & 2681  & 8519  & 9926  & 6977  \\
   &    & Saving  & 100\%   & 0\%   & -2\%  & -24\% & 37\%  & 21\%  & 6\%   & -4\%   & 63\%  & -18\% & -38\% & 3\%   \\
   &    & MSE     & 0     & 136   & 251   & 364   & 55    & 61    &       &        &       &       &       &       \\
   &    & Service & 100\% & 69\%  & 70\%  & 80\%  & 78\%  & 67\%  & 91\%  & 100\%  & 94\%  & 77\%  & 78\%  & 67\%  \\
   &    & Time (s)  & 41    & 53    & 18    & 8     & 45    & 41    & 29    & 9      & 30    & 3764  & 3664  & 2854  \\
\cline{2-15}
           & \multirow{6}*{10} & Cost    & 585   & 7697  & 8917  & 9296  & 5027  & 6846  & 7006  & 7971   & 3097  & 9571  & 10188 & 7579  \\
   &    & $\Delta$Cost   & 0    & 7111  & 8332  & 8711  & 4441  & 6261  & 6420  & 7386   & 2511  & 8985  & 9602  & 6993  \\
   &    & Saving  & 100\%   & 0\%   & -17\% & -22\% & 38\%  & 12\%  & 10\%  & -4\%   & 65\%  & -26\% & -35\% & 2\%   \\
   &    & MSE     & 0     & 137   & 239   & 376   & 50    & 58    &       &        &       &       &       &       \\
   &    & Service & 98\%  & 69\%  & 68\%  & 82\%  & 78\%  & 69\%  & 91\%  & 100\%  & 93\%  & 78\%  & 82\%  & 63\%  \\
   &    & Time (s)  & 87    & 88    & 32    & 19    & 109   & 60    & 50    & 13     & 30    & 5363  & 5201  & 3086  \\
\hline
\end{tabular}
\begin{tabular}{c c c r r r r r r r r r r r r}
\hline
\centering
\multirow{2}*{\#Retailer} & \multirow{2}*{$\ell$} & \multirow{2}*{Item}         & \multirow{2}*{PI} & \multirow{2}*{EV} & \multirow{2}*{EMP} & \multicolumn{3}{c}{Prediction-Focused Learning}         & \multicolumn{3}{c}{ScenPO-SS} &  \multicolumn{3}{c}{ScenPO-TS} \\
\cmidrule(r){7-9}
\cmidrule(r){10-12}
\cmidrule(r){13-15}
           &          &              &            &           &              & MLE         & LSTM    & MQRNN   & MLE              & LSTM    & MQRNN   & MLE              & LSTM     & MQRNN   \\
\hline
\multirow{18}*{5}  & \multirow{6}*{5}  & Cost    & 3980  & 8554  & 9320  & 10345 & 7257  & 8209  & 7514  & 7955   & 6436  & 9897  & 11410 & 9521  \\
   &    & $\Delta$Cost   & 0    & 4574  & 5340  & 6365  & 3277  & 4229  & 3534  & 3976   & 2456  & 5917  & 7430  & 5542  \\
   &    & Saving  & 100\%   & 0\%   & -17\% & -39\% & 28\%  & 8\%   & 23\%  & 13\%   & 46\%  & -29\% & -62\% & -21\% \\
   &    & MSE     & 0     & 300   & 514   & 465   & 179   & 175   &       &        &       &       &       &       \\
   &    & Service & 98\%  & 71\%  & 71\%  & 69\%  & 79\%  & 67\%  & 85\%  & 96\%   & 88\%  & 67\%  & 65\%  & 60\%  \\
   &    & Time (s)  & 7     & 4     & 1     & 0     & 6     & 6     & 5     & 2      & 5     & 1262  & 927   & 1066  \\
\cline{2-15}
           & \multirow{6}*{7}  & Cost    & 3970  & 8416  & 10176 & 8705  & 7507  & 7808  & 7497  & 7700   & 6125  & 9354  & 8579  & 7958  \\
   &    & $\Delta$Cost   & 0   & 4447  & 6206  & 4735  & 3537  & 3838  & 3528  & 3730   & 2155  & 5384  & 4609  & 3988  \\
   &    & Saving  & 100\%   & 0\%   & -40\% & -6\%  & 20\%  & 14\%  & 21\%  & 16\%   & 52\%  & -21\% & -4\%  & 10\%  \\
   &    & MSE     & 0     & 285   & 438   & 473   & 158   & 156   &       &        &       &       &       &       \\
   &    & Service & 99\%  & 72\%  & 69\%  & 69\%  & 79\%  & 71\%  & 85\%  & 97\%   & 85\%  & 65\%  & 71\%  & 65\%  \\
   &    & Time (s)  & 18    & 9     & 3     & 0     & 13    & 10    & 6     & 3      & 7     & 1598  & 1173  & 2771  \\
\cline{2-15}
           & \multirow{6}*{10} & Cost    & 4013  & 8559  & 9976  & 9563  & 7445  & 7807  & 6940  & 8297   & 6415  & 9399  & 9900  & 8413  \\
   &    & $\Delta$Cost   & 0   & 4546  & 5963  & 5550  & 3432  & 3794  & 2928  & 4284   & 2402  & 5386  & 5888  & 4400  \\
   &    & Saving  & 100\%   & 0\%   & -31\% & -22\% & 25\%  & 17\%  & 36\%  & 6\%    & 47\%  & -18\% & -30\% & 3\%   \\
   &    & MSE     & 0     & 267   & 427   & 473   & 133   & 130   &       &        &       &       &       &       \\
   &    & Service & 99\%  & 68\%  & 65\%  & 67\%  & 78\%  & 73\%  & 87\%  & 95\%   & 87\%  & 61\%  & 65\%  & 65\%  \\
   &    & Time (s)  & 60    & 30    & 4     & 1     & 64    & 17    & 6     & 4      & 7     & 3193  & 1152  & 3465  \\
\hline
\multirow{18}*{7}  & \multirow{6}*{5}  & Cost    & 4874  & 10794 & 10924 & 11758 & 9241  & 9287  & 9155  & 10040  & 7831  & 11876 & 14236 & 11784 \\
   &    & $\Delta$Cost   & 0   & 5920  & 6051  & 6884  & 4367  & 4414  & 4281  & 5166   & 2957  & 7003  & 9363  & 6911  \\
   &    & Saving  & 100\%   & 0\%   & -2\%  & -16\% & 26\%  & 25\%  & 28\%  & 13\%   & 50\%  & -18\% & -58\% & -17\% \\
   &    & MSE     & 0     & 267   & 421   & 460   & 164   & 169   &       &        &       &       &       &       \\
   &    & Service & 99\%  & 68\%  & 75\%  & 75\%  & 79\%  & 75\%  & 89\%  & 99\%   & 88\%  & 74\%  & 66\%  & 65\%  \\
   &    & Time (s)  & 24    & 27    & 5     & 2     & 27    & 14    & 16    & 5      & 11    & 2391  & 3628  & 2421  \\
\cline{2-15}
           & \multirow{6}*{7}  & Cost    & 4836  & 10535 & 11767 & 11297 & 9485  & 9620  & 9345  & 10605  & 7948  & 11756 & 12798 & 11075 \\
   &    & $\Delta$Cost   & 0   & 5699  & 6931  & 6461  & 4649  & 4784  & 4509  & 5769   & 3112  & 6920  & 7962  & 6239  \\
   &    & Saving  & 100\%   & 0\%   & -22\% & -13\% & 18\%  & 16\%  & 21\%  & -1\%   & 45\%  & -21\% & -40\% & -9\%  \\
   &    & MSE     & 0     & 249   & 386   & 414   & 143   & 147   &       &        &       &       &       &       \\
   &    & Service & 99\%  & 72\%  & 70\%  & 81\%  & 76\%  & 74\%  & 88\%  & 97\%   & 85\%  & 77\%  & 77\%  & 69\%  \\
   &    & Time (s)  & 151   & 108   & 10    & 8     & 134   & 40    & 19    & 5      & 19    & 4743  & 4867  & 4756  \\
\cline{2-15}
           & \multirow{6}*{10} & Cost    & 4826  & 10797 & 11954 & 11604 & 9126  & 9693  & 9398  & 10402  & 8005  & 11614 & 13831 & 10451 \\
   &    & $\Delta$Cost   & 0  & 5971  & 7128  & 6779  & 4300  & 4867  & 4572  & 5576   & 3179  & 6789  & 9005  & 5625  \\
   &    & Saving  & 100\%   & 0\%   & -19\% & -14\% & 28\%  & 18\%  & 23\%  & 7\%    & 47\%  & -14\% & -51\% & 6\%   \\
   &    & MSE     & 0     & 232   & 355   & 422   & 120   & 124   &       &        &       &       &       &       \\
   &    & Service & 99\%  & 70\%  & 67\%  & 77\%  & 78\%  & 74\%  & 87\%  & 98\%   & 87\%  & 73\%  & 75\%  & 70\%  \\
   &    & Time (s)  & 440   & 433   & 28    & 44    & 415   & 337   & 34    & 6      & 39    & 6866  & 5637  & 6658  \\
\hline
\multirow{18}*{10}  & \multirow{6}*{5}  & Cost    & 6417  & 14953 & 15874 & 15825 & 12435 & 13543 & 12508 & 14101  & 10183 & 16047 & 18480 & 17328 \\
   &    & $\Delta$Cost   & 0   & 8535  & 9457  & 9408  & 6017  & 7126  & 6090  & 7683   & 3765  & 9630  & 12063 & 10910 \\
   &    & Saving  & 100\%   & 0\%   & -11\% & -10\% & 30\%  & 17\%  & 29\%  & 10\%   & 56\%  & -13\% & -41\% & -28\% \\
   &    & MSE     & 0     & 225   & 363   & 420   & 128   & 135   &       &        &       &       &       &       \\
   &    & Service & 100\% & 68\%  & 68\%  & 78\%  & 77\%  & 70\%  & 90\%  & 98\%   & 89\%  & 75\%  & 71\%  & 62\%  \\
   &    & Time (s)  & 434   & 336   & 48    & 34    & 516   & 215   & 244   & 9      & 250   & 7472  & 7166  & 8594  \\
\cline{2-15}
           & \multirow{6}*{7}  & Cost    & 6574  & 15122 & 15824 & 16201 & 12380 & 13179 & 12724 & 13985  & 10255 & 15986 & 19548 & 15029 \\
   &    & $\Delta$Cost   & 0   & 8548  & 9249  & 9627  & 5806  & 6605  & 6150  & 7411   & 3681  & 9412  & 12974 & 8455  \\
   &    & Saving  & 100\%  & 0\%   & -8\%  & -13\% & 32\%  & 23\%  & 28\%  & 13\%   & 57\%  & -10\% & -52\% & 1\%   \\
   &    & MSE     & 0     & 212   & 379   & 407   & 113   & 118   &       &        &       &       &       &       \\
   &    & Service & 97\%  & 67\%  & 70\%  & 80\%  & 77\%  & 70\%  & 89\%  & 100\%  & 87\%  & 74\%  & 74\%  & 66\%  \\
   &    & Time (s)  & 937   & 866   & 263   & 136   & 1208  & 832   & 347   & 11     & 511   & 8431  & 8788  & 9257  \\
\cline{2-15}
           & \multirow{6}*{10} & Cost    & 6411  & 15103 & 15285 & 16140 & 12130 & 13320 & 12915 & 13981  & 10395 & 15337 & 18126 & 15936 \\
   &    & $\Delta$Cost   & 0    & 8692  & 8874  & 9729  & 5719  & 6908  & 6504  & 7570   & 3984  & 8926  & 11715 & 9525  \\
   &    & Saving  & 100\%   & 0\%   & -2\%  & -12\% & 34\%  & 21\%  & 25\%  & 13\%   & 54\%  & -3\%  & -35\% & -10\% \\
   &    & MSE     & 0     & 201   & 359   & 410   & 97    & 102   &       &        &       &       &       &       \\
   &    & Service & 99\%  & 68\%  & 74\%  & 74\%  & 77\%  & 72\%  & 89\%  & 99\%   & 89\%  & 79\%  & 79\%  & 66\%  \\
   &    & Time (s)  & 1194  & 1345  & 633   & 233   & 1348  & 1265  & 912   & 23     & 774   & 10487 & 8931  & 9936 \\
\hline
\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
\hline
\multirow{2}*{\#Retailer} & \multirow{2}*{$\ell$} & \multirow{2}*{Item}   & \multirow{2}*{PI} & \multirow{2}*{EV} & \multicolumn{5}{c}{residuals-based}        & \multicolumn{2}{c}{quantile-based}            \\
\cmidrule(r){6-10}
\cmidrule(r){11-12}
         &           &         &            &           & OLS-ER & OLS-J & OLS-JP   & ES   & NN & QuantReg          & ScenPO \\
\hline
\multirow{15}*{5}          &\multirow{5}*{ 5}  & Cost         & 413   & 2198    & 3292            & 2211  & 2208   & 3002  & 2224  & 1615            & 1464   \\
                     &                     & $\Delta$Cost & 0     & 1784    & 2879            & 1798  & 1795   & 2589  & 1810  & 1201            & 1051   \\
                     &                     & Saving       & 100\% & 0\%     & -61\%           & -1\%  & -1\%   & -45\% & -1\%  & 33\%            & 41\%   \\
                     &                     & Service      & 97\%  & 77\%    & 99\%            & 96\%  & 96\%   & 99\%  & 99\%  & 93\%            & 95\%   \\
                     &                     & Time (s)     & 2     & 0       & 2               & 2     & 2      & 2     & 3     & 2               & 3      \\
                     \cline{2-12}
                     & \multirow{5}{*}{7}  & Cost         & 349   & 2097    & 3034            & 2432  & 2434   & 2872  & 2305  & 1472            & 1377   \\
                     &                     & $\Delta$Cost & 0     & 1748    & 2685            & 2082  & 2084   & 2522  & 1956  & 1123            & 1028   \\
                     &                     & Saving       & 100\% & 0\%     & -54\%           & -19\% & -19\%  & -44\% & -12\% & 36\%            & 41\%   \\
                     &                     & Service      & 100\% & 77\%    & 99\%            & 97\%  & 97\%   & 98\%  & 99\%  & 91\%            & 96\%   \\
                     &                     & Time (s)     & 4     & 1       & 1               & 3     & 3      & 2     & 4     & 2               & 4      \\
                     \cline{2-12}
                     & \multirow{5}{*}{10} & Cost         & 351   & 2116    & 2997            & 2260  & 2261   & 2366  & 2308  & 1423            & 1285   \\
                     &                     & $\Delta$Cost & 0     & 1764    & 2645            & 1909  & 1910   & 2015  & 1956  & 1072            & 933    \\
                     &                     & Saving       & 100\% & 0\%     & -50\%           & -8\%  & -8\%   & -14\% & -11\% & 39\%            & 47\%   \\
                     &                     & Service      & 100\% & 77\%    & 99\%            & 98\%  & 98\%   & 99\%  & 99\%  & 91\%            & 95\%   \\
                     &                     & Time (s)     & 6     & 2       & 2               & 5     & 5      & 4     & 5     & 2               & 4      \\
                     \hline
\multirow{18}{*}{7}  & \multirow{5}{*}{5}  & Cost         & 481   & 4363    & 4784            & 3367  & 3420   & 4093  & 3172  & 2299            & 2014   \\
                     &                     & $\Delta$Cost & 0     & 3882    & 4303            & 2886  & 2939   & 3612  & 2691  & 1818            & 1533   \\
                     &                     & Saving       & 100\% & 0\%     & -11\%           & 26\%  & 24\%   & 7\%   & 31\%  & 53\%            & 61\%   \\
                     &                     & Service      & 98\%  & 72\%    & 96\%            & 93\%  & 93\%   & 99\%  & 95\%  & 93\%            & 95\%   \\
                     &                     & Time (s)     & 10    & 6       & 4               & 10    & 10     & 8     & 13    & 5               & 13     \\
                     \cline{2-12}
                     & \multirow{5}{*}{7}  & Cost         & 416   & 4250    & 4852            & 3706  & 3681   & 4001  & 3300  & 2393            & 1892   \\
                     &                     & $\Delta$Cost & 0     & 3834    & 4437            & 3290  & 3265   & 3585  & 2884  & 1978            & 1476   \\
                     &                     & Saving       & 100\% & 0\%     & -16\%           & 14\%  & 15\%   & 6\%   & 25\%  & 48\%            & 62\%   \\
                     &                     & Service      & 100\% & 72\%    & 95\%            & 93\%  & 94\%   & 97\%  & 96\%  & 89\%            & 96\%   \\
                     &                     & Time (s)     & 15    & 8       & 7               & 15    & 14     & 11    & 17    & 6               & 13     \\
                     \cline{2-12}
                     & \multirow{5}{*}{10} & Cost         & 417   & 4295    & 4272            & 3349  & 3532   & 3351  & 3453  & 2274            & 1747   \\
                     &                     & $\Delta$Cost & 0     & 3877    & 3854            & 2931  & 3114   & 2934  & 3035  & 1857            & 1330   \\
                     &                     & Saving       & 100\% & 0\%     & 1\%             & 24\%  & 20\%   & 24\%  & 22\%  & 52\%            & 66\%   \\
                     &                     & Service      & 100\% & 72\%    & 95\%            & 94\%  & 95\%   & 97\%  & 95\%  & 90\%            & 94\%   \\
                     &                     & Time (s)     & 21    & 12      & 12              & 21    & 20     & 18    & 24    & 7               & 14     \\
                     \hline
\multirow{18}{*}{10} & \multirow{5}{*}{5}  & Cost         & 570   & 7785    & 6596            & 5253  & 5244   & 5903  & 4895  & 4200            & 3516   \\
                     &                     & $\Delta$Cost & 0     & 7215    & 6026            & 4684  & 4674   & 5333  & 4326  & 3630            & 2947   \\
                     &                     & Saving       & 100\% & 0\%     & 16\%            & 35\%  & 35\%   & 26\%  & 40\%  & 50\%            & 59\%   \\
                     &                     & Service      & 99\%  & 69\%    & 94\%            & 91\%  & 91\%   & 96\%  & 93\%  & 90\%            & 92\%   \\
                     &                     & Time (s)     & 27    & 35      & 17              & 26    & 25     & 21    & 31    & 18              & 25     \\
                     \cline{2-12}
                     & \multirow{5}{*}{7}  & Cost         & 501   & 7693    & 7019            & 5701  & 5732   & 5894  & 4991  & 4183            & 3182   \\
                     &                     & $\Delta$Cost & 0     & 7192    & 6517            & 5200  & 5231   & 5393  & 4490  & 3682            & 2681   \\
                     &                     & Saving       & 100\% & 0\%     & 9\%             & 28\%  & 27\%   & 25\%  & 38\%  & 49\%            & 63\%   \\
                     &                     & Service      & 100\% & 69\%    & 93\%            & 92\%  & 93\%   & 94\%  & 93\%  & 88\%            & 94\%   \\
                     &                     & Time (s)     & 41    & 53      & 26              & 39    & 44     & 29    & 44    & 22              & 30     \\
                     \cline{2-12}
                     & \multirow{5}{*}{10} & Cost         & 585   & 7697    & 6551            & 5455  & 5551   & 5240  & 5091  & 4251            & 3097   \\
                     &                     & $\Delta$Cost & 0     & 7111    & 5966            & 4870  & 4965   & 4654  & 4506  & 3666            & 2511   \\
                     &                     & Saving       & 100\% & 0\%     & 16\%            & 32\%  & 30\%   & 35\%  & 37\%  & 48\%            & 65\%   \\
                     &                     & Service      & 98\%  & 69\%    & 93\%            & 93\%  & 92\%   & 93\%  & 94\%  & 88\%            & 93\%   \\
                     &                     & Time (s)     & 87    & 88      & 51              & 70    & 73     & 45    & 106   & 23              & 30    \\
                     \hline
\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
\hline
\multirow{2}*{\#Retailer} & \multirow{2}*{$\ell$} & \multirow{2}*{Item}   & \multirow{2}*{PI} & \multirow{2}*{EV} & \multicolumn{5}{c}{residuals-based}        & \multicolumn{2}{c}{quantile-based}            \\
\cmidrule(r){6-10}
\cmidrule(r){11-12}
         &           &         &            &           & OLS-ER & OLS-J & OLS-JP   &ES   & NN & QuantReg          & ScenPO \\
\hline
\multirow{15}{*}{5}  & \multirow{5}{*}{5}  & Cost         & 3980  & 8554  & 7050            & 6827  & 6588   & 6914  & 6625  & 6689            & 6436   \\
                     &                     & $\Delta$Cost & 0     & 4574  & 3070            & 2847  & 2608   & 2934  & 2646  & 2709            & 2456   \\
                     &                     & Saving       & 100\% & 0\%   & 33\%            & 38\%  & 43\%   & 36\%  & 42\%  & 41\%            & 46\%   \\
                     &                     & Service      & 98\%  & 71\%  & 89\%            & 85\%  & 84\%   & 89\%  & 86\%  & 83\%            & 88\%   \\
                     &                     & Time (s)     & 7     & 4     & 3               & 5     & 6      & 5     & 6     & 2               & 5      \\
                     \cline{2-12}
                     & \multirow{5}{*}{7}  & Cost         & 3970  & 8416  & 6742            & 7027  & 7346   & 6991  & 6392  & 6643            & 6125   \\
                     &                     & $\Delta$Cost & 0     & 4447  & 2772            & 3058  & 3377   & 3021  & 2423  & 2673            & 2155   \\
                     &                     & Saving       & 100\% & 0\%   & 38\%            & 31\%  & 24\%   & 32\%  & 46\%  & 40\%            & 52\%   \\
                     &                     & Service      & 99\%  & 72\%  & 93\%            & 87\%  & 85\%   & 89\%  & 89\%  & 85\%            & 85\%   \\
                     &                     & Time (s)     & 18    & 9     & 6               & 11    & 11     & 8     & 14    & 5               & 7      \\
                     \cline{2-12}
                     & \multirow{5}{*}{10} & Cost         & 4013  & 8559  & 6710            & 6652  & 6998   & 7058  & 6639  & 6870            & 6415   \\
                     &                     & $\Delta$Cost & 0     & 4546  & 2698            & 2639  & 2985   & 3046  & 2627  & 2857            & 2402   \\
                     &                     & Saving       & 100\% & 0\%   & 41\%            & 42\%  & 34\%   & 33\%  & 42\%  & 37\%            & 47\%   \\
                     &                     & Service      & 99\%  & 68\%  & 88\%            & 87\%  & 85\%   & 87\%  & 87\%  & 82\%            & 87\%   \\
                     &                     & Time (s)     & 60    & 30    & 21              & 26    & 23     & 10    & 72    & 6               & 7      \\
                     \hline
\multirow{15}{*}{7}  & \multirow{5}{*}{5}  & Cost         & 4874  & 10794 & 9538            & 8553  & 8525   & 9049  & 8327  & 8423            & 7831   \\
                     &                     & $\Delta$Cost & 0     & 5920  & 4664            & 3679  & 3651   & 4175  & 3453  & 3550            & 2957   \\
                     &                     & Saving       & 100\% & 0\%   & 21\%            & 38\%  & 38\%   & 29\%  & 42\%  & 40\%            & 50\%   \\
                     &                     & Service      & 99\%  & 68\%  & 92\%            & 88\%  & 89\%   & 91\%  & 89\%  & 85\%            & 88\%   \\
                     &                     & Time (s)     & 24    & 27    & 8               & 15    & 20     & 21    & 17    & 9               & 11     \\
                     \cline{2-12}
                     & \multirow{5}{*}{7}  & Cost         & 4836  & 10535 & 8870            & 8711  & 8688   & 8977  & 8409  & 8697            & 7948   \\
                     &                     & $\Delta$Cost & 0     & 5699  & 4034            & 3875  & 3852   & 4141  & 3573  & 3861            & 3112   \\
                     &                     & Saving       & 100\% & 0\%   & 29\%            & 32\%  & 32\%   & 27\%  & 37\%  & 32\%            & 45\%   \\
                     &                     & Service      & 99\%  & 72\%  & 92\%            & 88\%  & 87\%   & 93\%  & 89\%  & 85\%            & 85\%   \\
                     &                     & Time (s)     & 151   & 108   & 46              & 98    & 83     & 28    & 76    & 16              & 19     \\
                     \cline{2-12}
                     & \multirow{5}{*}{10} & Cost         & 4826  & 10797 & 8814            & 8681  & 8464   & 9213  & 8569  & 8270            & 8005   \\
                     &                     & $\Delta$Cost & 0     & 5971  & 3989            & 3855  & 3639   & 4387  & 3744  & 3444            & 3179   \\
                     &                     & Saving       & 100\% & 0\%   & 33\%            & 35\%  & 39\%   & 27\%  & 37\%  & 42\%            & 47\%   \\
                     &                     & Service      & 99\%  & 70\%  & 92\%            & 88\%  & 91\%   & 88\%  & 90\%  & 83\%            & 87\%   \\
                     &                     & Time (s)     & 440   & 433   & 174             & 321   & 260    & 151   & 722   & 24              & 39     \\
                     \hline
\multirow{15}{*}{10} & \multirow{5}{*}{5}  & Cost         & 6417  & 14953 & 12430           & 11789 & 11786  & 11776 & 11317 & 11179           & 10183  \\
                     &                     & $\Delta$Cost & 0     & 8535  & 6012            & 5371  & 5369   & 5359  & 4900  & 4762            & 3765   \\
                     &                     & Saving       & 100\% & 0\%   & 30\%            & 37\%  & 37\%   & 37\%  & 43\%  & 44\%            & 56\%   \\
                     &                     & Service      & 100\% & 68\%  & 93\%            & 89\%  & 89\%   & 92\%  & 88\%  & 86\%            & 89\%   \\
                     &                     & Time (s)     & 434   & 336   & 119             & 351   & 360    & 292   & 650   & 38              & 250    \\
                     \cline{2-12}
                     & \multirow{5}{*}{7}  & Cost         & 6574  & 15122 & 12022           & 11472 & 11663  & 12032 & 11249 & 10961           & 10255  \\
                     &                     & $\Delta$Cost & 0     & 8548  & 5448            & 4898  & 5089   & 5458  & 4674  & 4387            & 3681   \\
                     &                     & Saving       & 100\% & 0\%   & 36\%            & 43\%  & 40\%   & 36\%  & 45\%  & 49\%            & 57\%   \\
                     &                     & Service      & 97\%  & 67\%  & 92\%            & 89\%  & 90\%   & 93\%  & 92\%  & 86\%            & 87\%   \\
                     &                     & Time (s)     & 937   & 866   & 584             & 1129  & 1103   & 537   & 1187  & 206             & 511    \\
                     \cline{2-12}
                     & \multirow{5}{*}{10} & Cost         & 6411  & 15103 & 11805           & 11514 & 11826  & 11667 & 11485 & 11015           & 10395  \\
                     &                     & $\Delta$Cost & 0     & 8692  & 5394            & 5103  & 5415   & 5256  & 5074  & 4604            & 3984   \\
                     &                     & Saving       & 100\% & 0\%   & 38\%            & 41\%  & 38\%   & 40\%  & 42\%  & 47\%            & 54\%   \\
                     &                     & Service      & 99\%  & 68\%  & 92\%            & 88\%  & 89\%   & 90\%  & 91\%  & 85\%            & 89\%   \\
                     &                     & Time (s)     & 1194  & 1345  & 1167            & 1864  & 1948   & 1298  & 2414  & 628             & 774   \\
                     \hline
\end{tabular}
